Clock theorems for triangulated surfaces

We investigate triangulations of the two-dimensional sphere and torus with the faces properly colored white and black. We focus on matchings between white triangles and incident vertices. On the torus our objects are perfect pairings, whereas on the sphere this is only true after removing one triangle and its vertices. In the latter case, such matchings (first studied by Tutte) extend the notion of state in Kauffman's formal knot theory and we show that his Clock Theorem, in its form due to Gilmer and Litherland, also extends: the set of matchings naturally forms a distributive lattice. Here the role of state transposition is played by a simple local operation about black triangles. By contrast, on the torus, the analogous state transition graph is usually disconnected: some of its components still form distributive lattices with global maxima and minima, while other components contain directed cycles and are without local extrema.

==> transition.tex <==
%\documentclass[10pt]{amsart}
%
%\usepackage{tikz}
%
%\pagestyle{empty}
%
%\begin{document}

%\begin{scope}[shift={(20,0)}]
%\draw [very thin,red] (10, 6) -- (10, 14);
%\end{scope}

\begin{figure}[h]
\begin{tikzpicture} [scale=.1]

\path [fill=lightgray] (4,17) to [out=35,in=145] (12,19) to [out=55,in=105] (20,14) to [out=45,in=0] (12,23) to [out=180,in=95] (4,17);
\path [fill=lightgray] (12,19) to [out=-125,in=90] (10,14) to [out=30,in=185] (15,15) to [out=95,in=-35] (12,19);
\path [fill=lightgray] (15,15) to [out=-85,in=45] (14,10) to [out=0,in=225] (20,14) to [out=165,in=5] (15,15);
\path [fill=lightgray] (20,14) to [out=285,in=10] (16,5) to [out=-80,in=20] (11,1) to [out=-70,in=225] (20,2) to [out=45,in=-15] (20,14);
\path [fill=lightgray] (16,5) to [out=100,in=-45] (14,10) to [out=-90,in=30] (10,6) to [out=-30,in=190] (16,5);
\path [fill=lightgray] (14,10) -- (10,10) -- (10,8) to [out=0,in=-135] (14,10);
\path [fill=lightgray] (10,14) -- (10,12) to [out=0,in=135] (14,10) to [out=90,in=-30] (10,14);
\path [fill=lightgray] (11,1) to [out=110,in=-90] (10,6) to [out=210,in=-60] (2,8) to [out=120,in=-145] (4,17) to [out=155,in=110] (-2,8) to [out=-70,in=200] (11,1);
\path [fill=lightgray] (4,17) to [out=-85,in=180] (7,10) to [out=120,in=-125] (7,12) to [out=55,in=-150] (10,14) to [out=150,in=-25] (4,17);
\path [fill=lightgray] (10,12) -- (10,10) -- (7,10) to [out=60,in=180] (10,12);
\path [fill=lightgray] (10,6) -- (10,8) to [out=180,in=-60] (7,10) to [out=-120,in=150] (10,6);

\draw [very thin,red] (10, 6) -- (10, 14);
\draw [very thin,red] (10,14) to [out=30,in=185] (15,15);
\draw [very thin,red] (20,14) to [out=165,in=5] (15,15);
\draw [very thin,red] (10,14) to [out=150,in=-25] (4,17);
\draw [very thin,red] (20,14) to [out=285,in=10] (16,5);
\draw [very thin,red] (10,6) to [out=-30,in=190] (16,5);
\draw [very thin,red] (10,6) to [out=210,in=-60] (2,8) to [out=120,in=-145] (4,17);
\draw [very thin,red] (20,14) to [out=45,in=0] (12,23) to [out=180,in=95] (4,17); 

\draw [very thin,green] (4,17) to [out=155,in=110] (-2,8) to [out=-70,in=200] (11,1);
\draw [very thin,green] (4,17) to [out=-85,in=180] (7,10);
\draw [very thin,green] (4,17) to [out=35,in=145] (12,19);
\draw [very thin,green] (15,15) to [out=95,in=-35] (12,19);
\draw [very thin,green] (15,15) to [out=-85,in=45] (14,10);
\draw [very thin,green] (7,10) to [out=60,in=180] (10,12);
\draw [very thin,green] (10,8) to [out=180,in=-60] (7,10);
\draw [very thin,green] (10,12) to [out=0,in=135] (14,10);
\draw [very thin,green] (10,8) to [out=0,in=-135] (14,10);
\draw [very thin,green] (16,5) to [out=100,in=-45] (14,10);
\draw [very thin,green] (16,5) to [out=-80,in=20] (11,1);

\draw [very thin,blue] (11,1) to [out=-70,in=225] (20,2) to [out=45,in=-15] (20,14);
\draw [very thin,blue] (11,1) to [out=110,in=-90] (10,6);
\draw [very thin,blue] (7,10) -- (14,10);
\draw [very thin,blue] (14,10) to [out=-90,in=30] (10,6);
\draw [very thin,blue] (7,10) to [out=-120,in=150] (10,6);
\draw [very thin,blue] (7,10) to [out=120,in=-125] (7,12) to [out=55,in=-150] (10,14);
\draw [very thin,blue] (14,10) to [out=90,in=-30] (10,14);
\draw [very thin,blue] (14,10) to [out=0,in=225] (20,14);
\draw [very thin,blue] (12,19) to [out=-125,in=90] (10,14);
\draw [very thin,blue] (12,19) to [out=55,in=105] (20,14);

\draw [fill=red,red] (11,1) circle [radius=0.3];
\draw [fill=red,red] (7,10) circle [radius=0.3];
\draw [fill=red,red] (14,10) circle [radius=0.3];
\draw [fill=red,red] (12,19) circle [radius=0.3];
\draw [fill=green,green] (10,6) circle [radius=0.3];
\draw [fill=green,green] (10,10) circle [radius=0.3];
\draw [fill=green,green] (10,14) circle [radius=0.3];
\draw [fill=green,green] (20,14) circle [radius=0.3];
\draw [fill=blue,blue] (10,8) circle [radius=0.3];
\draw [fill=blue,blue] (10,12) circle [radius=0.3];
\draw [fill=blue,blue] (15,15) circle [radius=0.3];
\draw [fill=blue,blue] (16,5) circle [radius=0.3];
\draw [fill=blue,blue] (4,17) circle [radius=0.3];

\draw [->,very thin,red,densely dashed] (11,1) to [out=-25,in=-135] (18,3) to [out=45,in=-30] (18,9);
\draw [very thin,red,densely dashed] (18,9) to [out=150,in=-20] (14,10);
\draw [->,very thin,red,densely dashed] (14,10) to [out=25,in=-60] (16,17);
\draw [very thin,red,densely dashed] (16,17) to [out=120,in=10] (12,19);
\draw [->,very thin,red,densely dashed] (14,10) to [out=110,in=30] (9,12.5);
\draw [very thin,red,densely dashed] (9,12.5) to [out=-150,in=90] (7,10);
%\draw [->,very thin,red,densely dashed] (14,10) to [out=-160,in=-10] (9,9);
%\draw [very thin,red,densely dashed] (9,9) to [out=170,in=-30] (7,10);
%\draw [->,very thin,red,densely dashed] (11,1) to [out=155,in=-110] (5,8);
%\draw [very thin,red,densely dashed] (5,8) to [out=70,in=-150] (7,10);
%\draw [->,very thin,red,densely dashed] (7,10) to [out=-90,in=-155] (11,7.5);
%\draw [very thin,red,densely dashed] (11,7.5) to [out=25,in=-110] (14,10);
%\draw [->,very thin,red,densely dashed] (7,10) to [out=30,in=170] (11,11);
%\draw [very thin,red,densely dashed] (11,11) to [out=-10,in=155] (14,10);
%\draw [->,very thin,red,densely dashed] (7,10) to [out=150,in=-140] (8,17);
%\draw [very thin,red,densely dashed] (8,17) to [out=40,in=190] (12,19);
%\draw [->,very thin,red,densely dashed] (12,19) to [out=-80,in=110] (14,13);
%\draw [very thin,red,densely dashed] (14,13) to [out=-70,in=70] (14,10);

\draw [->,very thin,green,densely dashed] (20,14) to [out=75,in=-20] (15,21) to [out=160,in=100] (9,18);
\draw [very thin,green,densely dashed] (9,18) to [out=-80,in=120] (10,14);
\draw [->,very thin,green,densely dashed] (10,14) to [out=180,in=45] (4,13) to [out=-135, in=135] (5,8);
\draw [very thin,green,densely dashed] (5,8) to [out=-45,in=180] (10,6);
\draw [->,very thin,green,densely dashed] (10,6) to [out=120,in=-110] (9.5,9);
\draw [very thin,green,densely dashed] (9.5,9) to [out=70,in=-135] (10,10);
%\draw [->,very thin,green,densely dashed] (10,14) to [out=-60,in=70] (10.5,11);
%\draw [very thin,green,densely dashed] (10.5,11) to [out=-110,in=45] (10,10);
%\draw [->,very thin,green,densely dashed] (20,14) to [out=195,in=-10] (14,13);
%\draw [very thin,green,densely dashed] (14,13) to [out=170,in=0] (10,14);
%\draw [->,very thin,green,densely dashed] (20,14) to [out=-45,in=65] (20,6) to [out=-115,in=-40] (13,3);
%\draw [very thin,green,densely dashed] (13,3) to [out=140,in=-60] (10,6);
%\draw [->,very thin,green,densely dashed] (10,10) to [out=-45,in=70] (10.5,7);
%\draw [very thin,green,densely dashed] (10.5,7) to [out=-110,in=60] (10,6);
%\draw [->,very thin,green,densely dashed] (10,10) to [out=135,in=-110] (9.5,13);
%\draw [very thin,green,densely dashed] (9.5,13) to [out=70,in=-120] (10,14);

\draw [->,very thin,blue,densely dashed] (4,17) to [out=185,in=120] (1,6) to [out=-60,in=-160] (13,3);
\draw [very thin,blue,densely dashed] (13,3) to [out=20,in=-125] (16,5);
\draw [->,very thin,blue,densely dashed] (16,5) to [out=145,in=-20] (11,7.5);
\draw [very thin,blue,densely dashed] (11,7.5) to [out=160,in=-45] (10,8);
\draw [->,very thin,blue,densely dashed] (10,8) to [out=45,in=-45] (11,11);
\draw [very thin,blue,densely dashed] (11,11) to [out=135,in=-45] (10,12);
\draw [->,very thin,blue,densely dashed] (10,12) to [out=45,in=-160] (13,14);
\draw [very thin,blue,densely dashed] (13,14) to [out=20,in=-130] (15,15);
%\draw [->,very thin,blue,densely dashed] (4,17) to [out=-55,in=160] (9,12.5);
%\draw [very thin,blue,densely dashed] (9,12.5) to [out=-20,in=135] (10,12);
%\draw [->,very thin,blue,densely dashed] (4,17) to [out=65,in=180] (12,21) to [out=0,in=70] (16,17);
%\draw [very thin,blue,densely dashed] (16,17) to [out=-110,in=50] (15,15);
%\draw [->,very thin,blue,densely dashed] (10,12) to [out=-135,in=135] (9,9);
%\draw [very thin,blue,densely dashed] (9,9) to [out=-45,in=135] (10,8);
%\draw [->,very thin,blue,densely dashed] (15,15) to [out=-40,in=70] (18,9);
%\draw [very thin,blue,densely dashed] (18,9) to [out=-110,in=55] (16,5);

\draw [thin] (9.1,10.9) circle [radius=0.4];
\draw [thin] (12.5,16.5) circle [radius=0.4];
%\draw [thin] (9.2,7.3) circle [radius=0.4];
%\draw [thin] (10.8,12.7) circle [radius=0.4];
%\draw [thin] (11,9) circle [radius=0.4];
%\draw [thin] (13.8,6.4) circle [radius=0.4];



\begin{scope}[shift={(-20,-20)}]

\path [fill=lightgray] (4,17) to [out=35,in=145] (12,19) to [out=55,in=105] (20,14) to [out=45,in=0] (12,23) to [out=180,in=95] (4,17);
\path [fill=lightgray] (12,19) to [out=-125,in=90] (10,14) to [out=30,in=185] (15,15) to [out=95,in=-35] (12,19);
\path [fill=lightgray] (15,15) to [out=-85,in=45] (14,10) to [out=0,in=225] (20,14) to [out=165,in=5] (15,15);
\path [fill=lightgray] (20,14) to [out=285,in=10] (16,5) to [out=-80,in=20] (11,1) to [out=-70,in=225] (20,2) to [out=45,in=-15] (20,14);
\path [fill=lightgray] (16,5) to [out=100,in=-45] (14,10) to [out=-90,in=30] (10,6) to [out=-30,in=190] (16,5);
\path [fill=lightgray] (14,10) -- (10,10) -- (10,8) to [out=0,in=-135] (14,10);
\path [fill=lightgray] (10,14) -- (10,12) to [out=0,in=135] (14,10) to [out=90,in=-30] (10,14);
\path [fill=lightgray] (11,1) to [out=110,in=-90] (10,6) to [out=210,in=-60] (2,8) to [out=120,in=-145] (4,17) to [out=155,in=110] (-2,8) to [out=-70,in=200] (11,1);
\path [fill=lightgray] (4,17) to [out=-85,in=180] (7,10) to [out=120,in=-125] (7,12) to [out=55,in=-150] (10,14) to [out=150,in=-25] (4,17);
\path [fill=lightgray] (10,12) -- (10,10) -- (7,10) to [out=60,in=180] (10,12);
\path [fill=lightgray] (10,6) -- (10,8) to [out=180,in=-60] (7,10) to [out=-120,in=150] (10,6);

\draw [very thin,red] (10, 6) -- (10, 14);
\draw [very thin,red] (10,14) to [out=30,in=185] (15,15);
\draw [very thin,red] (20,14) to [out=165,in=5] (15,15);
\draw [very thin,red] (10,14) to [out=150,in=-25] (4,17);
\draw [very thin,red] (20,14) to [out=285,in=10] (16,5);
\draw [very thin,red] (10,6) to [out=-30,in=190] (16,5);
\draw [very thin,red] (10,6) to [out=210,in=-60] (2,8) to [out=120,in=-145] (4,17);
\draw [very thin,red] (20,14) to [out=45,in=0] (12,23) to [out=180,in=95] (4,17); 

\draw [very thin,green] (4,17) to [out=155,in=110] (-2,8) to [out=-70,in=200] (11,1);
\draw [very thin,green] (4,17) to [out=-85,in=180] (7,10);
\draw [very thin,green] (4,17) to [out=35,in=145] (12,19);
\draw [very thin,green] (15,15) to [out=95,in=-35] (12,19);
\draw [very thin,green] (15,15) to [out=-85,in=45] (14,10);
\draw [very thin,green] (7,10) to [out=60,in=180] (10,12);
\draw [very thin,green] (10,8) to [out=180,in=-60] (7,10);
\draw [very thin,green] (10,12) to [out=0,in=135] (14,10);
\draw [very thin,green] (10,8) to [out=0,in=-135] (14,10);
\draw [very thin,green] (16,5) to [out=100,in=-45] (14,10);
\draw [very thin,green] (16,5) to [out=-80,in=20] (11,1);

\draw [very thin,blue] (11,1) to [out=-70,in=225] (20,2) to [out=45,in=-15] (20,14);
\draw [very thin,blue] (11,1) to [out=110,in=-90] (10,6);
\draw [very thin,blue] (7,10) -- (14,10);
\draw [very thin,blue] (14,10) to [out=-90,in=30] (10,6);
\draw [very thin,blue] (7,10) to [out=-120,in=150] (10,6);
\draw [very thin,blue] (7,10) to [out=120,in=-125] (7,12) to [out=55,in=-150] (10,14);
\draw [very thin,blue] (14,10) to [out=90,in=-30] (10,14);
\draw [very thin,blue] (14,10) to [out=0,in=225] (20,14);
\draw [very thin,blue] (12,19) to [out=-125,in=90] (10,14);
\draw [very thin,blue] (12,19) to [out=55,in=105] (20,14);

\draw [fill=red,red] (11,1) circle [radius=0.3];
\draw [fill=red,red] (7,10) circle [radius=0.3];
\draw [fill=red,red] (14,10) circle [radius=0.3];
\draw [fill=red,red] (12,19) circle [radius=0.3];
\draw [fill=green,green] (10,6) circle [radius=0.3];
\draw [fill=green,green] (10,10) circle [radius=0.3];
\draw [fill=green,green] (10,14) circle [radius=0.3];
\draw [fill=green,green] (20,14) circle [radius=0.3];
\draw [fill=blue,blue] (10,8) circle [radius=0.3];
\draw [fill=blue,blue] (10,12) circle [radius=0.3];
\draw [fill=blue,blue] (15,15) circle [radius=0.3];
\draw [fill=blue,blue] (16,5) circle [radius=0.3];
\draw [fill=blue,blue] (4,17) circle [radius=0.3];

\draw [->,very thin,red,densely dashed] (11,1) to [out=-25,in=-135] (18,3) to [out=45,in=-30] (18,9);
\draw [very thin,red,densely dashed] (18,9) to [out=150,in=-20] (14,10);
\draw [->,very thin,red,densely dashed] (14,10) to [out=25,in=-60] (16,17);
\draw [very thin,red,densely dashed] (16,17) to [out=120,in=10] (12,19);
%\draw [->,very thin,red,densely dashed] (14,10) to [out=110,in=30] (9,12.5);
%\draw [very thin,red,densely dashed] (9,12.5) to [out=-150,in=90] (7,10);
\draw [->,very thin,red,densely dashed] (14,10) to [out=-160,in=-10] (9,9);
\draw [very thin,red,densely dashed] (9,9) to [out=170,in=-30] (7,10);
%\draw [->,very thin,red,densely dashed] (11,1) to [out=155,in=-110] (5,8);
%\draw [very thin,red,densely dashed] (5,8) to [out=70,in=-150] (7,10);
%\draw [->,very thin,red,densely dashed] (7,10) to [out=-90,in=-155] (11,7.5);
%\draw [very thin,red,densely dashed] (11,7.5) to [out=25,in=-110] (14,10);
%\draw [->,very thin,red,densely dashed] (7,10) to [out=30,in=170] (11,11);
%\draw [very thin,red,densely dashed] (11,11) to [out=-10,in=155] (14,10);
%\draw [->,very thin,red,densely dashed] (7,10) to [out=150,in=-140] (8,17);
%\draw [very thin,red,densely dashed] (8,17) to [out=40,in=190] (12,19);
%\draw [->,very thin,red,densely dashed] (12,19) to [out=-80,in=110] (14,13);
%\draw [very thin,red,densely dashed] (14,13) to [out=-70,in=70] (14,10);

\draw [->,very thin,green,densely dashed] (20,14) to [out=75,in=-20] (15,21) to [out=160,in=100] (9,18);
\draw [very thin,green,densely dashed] (9,18) to [out=-80,in=120] (10,14);
\draw [->,very thin,green,densely dashed] (10,14) to [out=180,in=45] (4,13) to [out=-135, in=135] (5,8);
\draw [very thin,green,densely dashed] (5,8) to [out=-45,in=180] (10,6);
%\draw [->,very thin,green,densely dashed] (10,6) to [out=120,in=-110] (9.5,9);
%\draw [very thin,green,densely dashed] (9.5,9) to [out=70,in=-135] (10,10);
\draw [->,very thin,green,densely dashed] (10,14) to [out=-60,in=70] (10.5,11);
\draw [very thin,green,densely dashed] (10.5,11) to [out=-110,in=45] (10,10);
%\draw [->,very thin,green,densely dashed] (20,14) to [out=195,in=-10] (14,13);
%\draw [very thin,green,densely dashed] (14,13) to [out=170,in=0] (10,14);
%\draw [->,very thin,green,densely dashed] (20,14) to [out=-45,in=65] (20,6) to [out=-115,in=-40] (13,3);
%\draw [very thin,green,densely dashed] (13,3) to [out=140,in=-60] (10,6);
%\draw [->,very thin,green,densely dashed] (10,10) to [out=-45,in=70] (10.5,7);
%\draw [very thin,green,densely dashed] (10.5,7) to [out=-110,in=60] (10,6);
%\draw [->,very thin,green,densely dashed] (10,10) to [out=135,in=-110] (9.5,13);
%\draw [very thin,green,densely dashed] (9.5,13) to [out=70,in=-120] (10,14);

\draw [->,very thin,blue,densely dashed] (4,17) to [out=185,in=120] (1,6) to [out=-60,in=-160] (13,3);
\draw [very thin,blue,densely dashed] (13,3) to [out=20,in=-125] (16,5);
\draw [->,very thin,blue,densely dashed] (16,5) to [out=145,in=-20] (11,7.5);
\draw [very thin,blue,densely dashed] (11,7.5) to [out=160,in=-45] (10,8);
%\draw [->,very thin,blue,densely dashed] (10,8) to [out=45,in=-45] (11,11);
%\draw [very thin,blue,densely dashed] (11,11) to [out=135,in=-45] (10,12);
\draw [->,very thin,blue,densely dashed] (10,12) to [out=45,in=-160] (13,14);
\draw [very thin,blue,densely dashed] (13,14) to [out=20,in=-130] (15,15);
\draw [->,very thin,blue,densely dashed] (4,17) to [out=-55,in=160] (9,12.5);
\draw [very thin,blue,densely dashed] (9,12.5) to [out=-20,in=135] (10,12);
%\draw [->,very thin,blue,densely dashed] (4,17) to [out=65,in=180] (12,21) to [out=0,in=70] (16,17);
%\draw [very thin,blue,densely dashed] (16,17) to [out=-110,in=50] (15,15);
%\draw [->,very thin,blue,densely dashed] (10,12) to [out=-135,in=135] (9,9);
%\draw [very thin,blue,densely dashed] (9,9) to [out=-45,in=135] (10,8);
%\draw [->,very thin,blue,densely dashed] (15,15) to [out=-40,in=70] (18,9);
%\draw [very thin,blue,densely dashed] (18,9) to [out=-110,in=55] (16,5);

\draw [fill,thin] (9.1,10.9) circle [radius=0.4];
\draw [thin] (12.5,16.5) circle [radius=0.4];
\draw [thin] (9.2,7.3) circle [radius=0.4];
%\draw [thin] (10.8,12.7) circle [radius=0.4];
%\draw [thin] (11,9) circle [radius=0.4];
%\draw [thin] (13.8,6.4) circle [radius=0.4];

\end{scope}



\begin{scope}[shift={(-40,-40)}]

\path [fill=lightgray] (4,17) to [out=35,in=145] (12,19) to [out=55,in=105] (20,14) to [out=45,in=0] (12,23) to [out=180,in=95] (4,17);
\path [fill=lightgray] (12,19) to [out=-125,in=90] (10,14) to [out=30,in=185] (15,15) to [out=95,in=-35] (12,19);
\path [fill=lightgray] (15,15) to [out=-85,in=45] (14,10) to [out=0,in=225] (20,14) to [out=165,in=5] (15,15);
\path [fill=lightgray] (20,14) to [out=285,in=10] (16,5) to [out=-80,in=20] (11,1) to [out=-70,in=225] (20,2) to [out=45,in=-15] (20,14);
\path [fill=lightgray] (16,5) to [out=100,in=-45] (14,10) to [out=-90,in=30] (10,6) to [out=-30,in=190] (16,5);
\path [fill=lightgray] (14,10) -- (10,10) -- (10,8) to [out=0,in=-135] (14,10);
\path [fill=lightgray] (10,14) -- (10,12) to [out=0,in=135] (14,10) to [out=90,in=-30] (10,14);
\path [fill=lightgray] (11,1) to [out=110,in=-90] (10,6) to [out=210,in=-60] (2,8) to [out=120,in=-145] (4,17) to [out=155,in=110] (-2,8) to [out=-70,in=200] (11,1);
\path [fill=lightgray] (4,17) to [out=-85,in=180] (7,10) to [out=120,in=-125] (7,12) to [out=55,in=-150] (10,14) to [out=150,in=-25] (4,17);
\path [fill=lightgray] (10,12) -- (10,10) -- (7,10) to [out=60,in=180] (10,12);
\path [fill=lightgray] (10,6) -- (10,8) to [out=180,in=-60] (7,10) to [out=-120,in=150] (10,6);

\draw [very thin,red] (10, 6) -- (10, 14);
\draw [very thin,red] (10,14) to [out=30,in=185] (15,15);
\draw [very thin,red] (20,14) to [out=165,in=5] (15,15);
\draw [very thin,red] (10,14) to [out=150,in=-25] (4,17);
\draw [very thin,red] (20,14) to [out=285,in=10] (16,5);
\draw [very thin,red] (10,6) to [out=-30,in=190] (16,5);
\draw [very thin,red] (10,6) to [out=210,in=-60] (2,8) to [out=120,in=-145] (4,17);
\draw [very thin,red] (20,14) to [out=45,in=0] (12,23) to [out=180,in=95] (4,17); 

\draw [very thin,green] (4,17) to [out=155,in=110] (-2,8) to [out=-70,in=200] (11,1);
\draw [very thin,green] (4,17) to [out=-85,in=180] (7,10);
\draw [very thin,green] (4,17) to [out=35,in=145] (12,19);
\draw [very thin,green] (15,15) to [out=95,in=-35] (12,19);
\draw [very thin,green] (15,15) to [out=-85,in=45] (14,10);
\draw [very thin,green] (7,10) to [out=60,in=180] (10,12);
\draw [very thin,green] (10,8) to [out=180,in=-60] (7,10);
\draw [very thin,green] (10,12) to [out=0,in=135] (14,10);
\draw [very thin,green] (10,8) to [out=0,in=-135] (14,10);
\draw [very thin,green] (16,5) to [out=100,in=-45] (14,10);
\draw [very thin,green] (16,5) to [out=-80,in=20] (11,1);

\draw [very thin,blue] (11,1) to [out=-70,in=225] (20,2) to [out=45,in=-15] (20,14);
\draw [very thin,blue] (11,1) to [out=110,in=-90] (10,6);
\draw [very thin,blue] (7,10) -- (14,10);
\draw [very thin,blue] (14,10) to [out=-90,in=30] (10,6);
\draw [very thin,blue] (7,10) to [out=-120,in=150] (10,6);
\draw [very thin,blue] (7,10) to [out=120,in=-125] (7,12) to [out=55,in=-150] (10,14);
\draw [very thin,blue] (14,10) to [out=90,in=-30] (10,14);
\draw [very thin,blue] (14,10) to [out=0,in=225] (20,14);
\draw [very thin,blue] (12,19) to [out=-125,in=90] (10,14);
\draw [very thin,blue] (12,19) to [out=55,in=105] (20,14);

\draw [fill=red,red] (11,1) circle [radius=0.3];
\draw [fill=red,red] (7,10) circle [radius=0.3];
\draw [fill=red,red] (14,10) circle [radius=0.3];
\draw [fill=red,red] (12,19) circle [radius=0.3];
\draw [fill=green,green] (10,6) circle [radius=0.3];
\draw [fill=green,green] (10,10) circle [radius=0.3];
\draw [fill=green,green] (10,14) circle [radius=0.3];
\draw [fill=green,green] (20,14) circle [radius=0.3];
\draw [fill=blue,blue] (10,8) circle [radius=0.3];
\draw [fill=blue,blue] (10,12) circle [radius=0.3];
\draw [fill=blue,blue] (15,15) circle [radius=0.3];
\draw [fill=blue,blue] (16,5) circle [radius=0.3];
\draw [fill=blue,blue] (4,17) circle [radius=0.3];

\draw [->,very thin,red,densely dashed] (11,1) to [out=-25,in=-135] (18,3) to [out=45,in=-30] (18,9);
\draw [very thin,red,densely dashed] (18,9) to [out=150,in=-20] (14,10);
\draw [->,very thin,red,densely dashed] (14,10) to [out=25,in=-60] (16,17);
\draw [very thin,red,densely dashed] (16,17) to [out=120,in=10] (12,19);
%\draw [->,very thin,red,densely dashed] (14,10) to [out=110,in=30] (9,12.5);
%\draw [very thin,red,densely dashed] (9,12.5) to [out=-150,in=90] (7,10);
%\draw [->,very thin,red,densely dashed] (14,10) to [out=-160,in=-10] (9,9);
%\draw [very thin,red,densely dashed] (9,9) to [out=170,in=-30] (7,10);
\draw [->,very thin,red,densely dashed] (11,1) to [out=155,in=-110] (5,8);
\draw [very thin,red,densely dashed] (5,8) to [out=70,in=-150] (7,10);
%\draw [->,very thin,red,densely dashed] (7,10) to [out=-90,in=-155] (11,7.5);
%\draw [very thin,red,densely dashed] (11,7.5) to [out=25,in=-110] (14,10);
%\draw [->,very thin,red,densely dashed] (7,10) to [out=30,in=170] (11,11);
%\draw [very thin,red,densely dashed] (11,11) to [out=-10,in=155] (14,10);
%\draw [->,very thin,red,densely dashed] (7,10) to [out=150,in=-140] (8,17);
%\draw [very thin,red,densely dashed] (8,17) to [out=40,in=190] (12,19);
%\draw [->,very thin,red,densely dashed] (12,19) to [out=-80,in=110] (14,13);
%\draw [very thin,red,densely dashed] (14,13) to [out=-70,in=70] (14,10);

\draw [->,very thin,green,densely dashed] (20,14) to [out=75,in=-20] (15,21) to [out=160,in=100] (9,18);
\draw [very thin,green,densely dashed] (9,18) to [out=-80,in=120] (10,14);
%\draw [->,very thin,green,densely dashed] (10,14) to [out=180,in=45] (4,13) to [out=-135, in=135] (5,8);
%\draw [very thin,green,densely dashed] (5,8) to [out=-45,in=180] (10,6);
%\draw [->,very thin,green,densely dashed] (10,6) to [out=120,in=-110] (9.5,9);
%\draw [very thin,green,densely dashed] (9.5,9) to [out=70,in=-135] (10,10);
\draw [->,very thin,green,densely dashed] (10,14) to [out=-60,in=70] (10.5,11);
\draw [very thin,green,densely dashed] (10.5,11) to [out=-110,in=45] (10,10);
%\draw [->,very thin,green,densely dashed] (20,14) to [out=195,in=-10] (14,13);
%\draw [very thin,green,densely dashed] (14,13) to [out=170,in=0] (10,14);
%\draw [->,very thin,green,densely dashed] (20,14) to [out=-45,in=65] (20,6) to [out=-115,in=-40] (13,3);
%\draw [very thin,green,densely dashed] (13,3) to [out=140,in=-60] (10,6);
\draw [->,very thin,green,densely dashed] (10,10) to [out=-45,in=70] (10.5,7);
\draw [very thin,green,densely dashed] (10.5,7) to [out=-110,in=60] (10,6);
%\draw [->,very thin,green,densely dashed] (10,10) to [out=135,in=-110] (9.5,13);
%\draw [very thin,green,densely dashed] (9.5,13) to [out=70,in=-120] (10,14);

\draw [->,very thin,blue,densely dashed] (4,17) to [out=185,in=120] (1,6) to [out=-60,in=-160] (13,3);
\draw [very thin,blue,densely dashed] (13,3) to [out=20,in=-125] (16,5);
%\draw [->,very thin,blue,densely dashed] (16,5) to [out=145,in=-20] (11,7.5);
%\draw [very thin,blue,densely dashed] (11,7.5) to [out=160,in=-45] (10,8);
%\draw [->,very thin,blue,densely dashed] (10,8) to [out=45,in=-45] (11,11);
%\draw [very thin,blue,densely dashed] (11,11) to [out=135,in=-45] (10,12);
\draw [->,very thin,blue,densely dashed] (10,12) to [out=45,in=-160] (13,14);
\draw [very thin,blue,densely dashed] (13,14) to [out=20,in=-130] (15,15);
\draw [->,very thin,blue,densely dashed] (4,17) to [out=-55,in=160] (9,12.5);
\draw [very thin,blue,densely dashed] (9,12.5) to [out=-20,in=135] (10,12);
%\draw [->,very thin,blue,densely dashed] (4,17) to [out=65,in=180] (12,21) to [out=0,in=70] (16,17);
%\draw [very thin,blue,densely dashed] (16,17) to [out=-110,in=50] (15,15);
\draw [->,very thin,blue,densely dashed] (10,12) to [out=-135,in=135] (9,9);
\draw [very thin,blue,densely dashed] (9,9) to [out=-45,in=135] (10,8);
%\draw [->,very thin,blue,densely dashed] (15,15) to [out=-40,in=70] (18,9);
%\draw [very thin,blue,densely dashed] (18,9) to [out=-110,in=55] (16,5);

%\draw [fill,thin] (9.1,10.9) circle [radius=0.4];
\draw [thin] (12.5,16.5) circle [radius=0.4];
\draw [fill,thin] (9.2,7.3) circle [radius=0.4];
%\draw [thin] (10.8,12.7) circle [radius=0.4];
%\draw [thin] (11,9) circle [radius=0.4];
\draw [thin] (13.8,6.4) circle [radius=0.4];

\end{scope}



\begin{scope}[shift={(-60,-60)}]

\path [fill=lightgray] (4,17) to [out=35,in=145] (12,19) to [out=55,in=105] (20,14) to [out=45,in=0] (12,23) to [out=180,in=95] (4,17);
\path [fill=lightgray] (12,19) to [out=-125,in=90] (10,14) to [out=30,in=185] (15,15) to [out=95,in=-35] (12,19);
\path [fill=lightgray] (15,15) to [out=-85,in=45] (14,10) to [out=0,in=225] (20,14) to [out=165,in=5] (15,15);
\path [fill=lightgray] (20,14) to [out=285,in=10] (16,5) to [out=-80,in=20] (11,1) to [out=-70,in=225] (20,2) to [out=45,in=-15] (20,14);
\path [fill=lightgray] (16,5) to [out=100,in=-45] (14,10) to [out=-90,in=30] (10,6) to [out=-30,in=190] (16,5);
\path [fill=lightgray] (14,10) -- (10,10) -- (10,8) to [out=0,in=-135] (14,10);
\path [fill=lightgray] (10,14) -- (10,12) to [out=0,in=135] (14,10) to [out=90,in=-30] (10,14);
\path [fill=lightgray] (11,1) to [out=110,in=-90] (10,6) to [out=210,in=-60] (2,8) to [out=120,in=-145] (4,17) to [out=155,in=110] (-2,8) to [out=-70,in=200] (11,1);
\path [fill=lightgray] (4,17) to [out=-85,in=180] (7,10) to [out=120,in=-125] (7,12) to [out=55,in=-150] (10,14) to [out=150,in=-25] (4,17);
\path [fill=lightgray] (10,12) -- (10,10) -- (7,10) to [out=60,in=180] (10,12);
\path [fill=lightgray] (10,6) -- (10,8) to [out=180,in=-60] (7,10) to [out=-120,in=150] (10,6);

\draw [very thin,red] (10, 6) -- (10, 14);
\draw [very thin,red] (10,14) to [out=30,in=185] (15,15);
\draw [very thin,red] (20,14) to [out=165,in=5] (15,15);
\draw [very thin,red] (10,14) to [out=150,in=-25] (4,17);
\draw [very thin,red] (20,14) to [out=285,in=10] (16,5);
\draw [very thin,red] (10,6) to [out=-30,in=190] (16,5);
\draw [very thin,red] (10,6) to [out=210,in=-60] (2,8) to [out=120,in=-145] (4,17);
\draw [very thin,red] (20,14) to [out=45,in=0] (12,23) to [out=180,in=95] (4,17); 

\draw [very thin,green] (4,17) to [out=155,in=110] (-2,8) to [out=-70,in=200] (11,1);
\draw [very thin,green] (4,17) to [out=-85,in=180] (7,10);
\draw [very thin,green] (4,17) to [out=35,in=145] (12,19);
\draw [very thin,green] (15,15) to [out=95,in=-35] (12,19);
\draw [very thin,green] (15,15) to [out=-85,in=45] (14,10);
\draw [very thin,green] (7,10) to [out=60,in=180] (10,12);
\draw [very thin,green] (10,8) to [out=180,in=-60] (7,10);
\draw [very thin,green] (10,12) to [out=0,in=135] (14,10);
\draw [very thin,green] (10,8) to [out=0,in=-135] (14,10);
\draw [very thin,green] (16,5) to [out=100,in=-45] (14,10);
\draw [very thin,green] (16,5) to [out=-80,in=20] (11,1);

\draw [very thin,blue] (11,1) to [out=-70,in=225] (20,2) to [out=45,in=-15] (20,14);
\draw [very thin,blue] (11,1) to [out=110,in=-90] (10,6);
\draw [very thin,blue] (7,10) -- (14,10);
\draw [very thin,blue] (14,10) to [out=-90,in=30] (10,6);
\draw [very thin,blue] (7,10) to [out=-120,in=150] (10,6);
\draw [very thin,blue] (7,10) to [out=120,in=-125] (7,12) to [out=55,in=-150] (10,14);
\draw [very thin,blue] (14,10) to [out=90,in=-30] (10,14);
\draw [very thin,blue] (14,10) to [out=0,in=225] (20,14);
\draw [very thin,blue] (12,19) to [out=-125,in=90] (10,14);
\draw [very thin,blue] (12,19) to [out=55,in=105] (20,14);

\draw [fill=red,red] (11,1) circle [radius=0.3];
\draw [fill=red,red] (7,10) circle [radius=0.3];
\draw [fill=red,red] (14,10) circle [radius=0.3];
\draw [fill=red,red] (12,19) circle [radius=0.3];
\draw [fill=green,green] (10,6) circle [radius=0.3];
\draw [fill=green,green] (10,10) circle [radius=0.3];
\draw [fill=green,green] (10,14) circle [radius=0.3];
\draw [fill=green,green] (20,14) circle [radius=0.3];
\draw [fill=blue,blue] (10,8) circle [radius=0.3];
\draw [fill=blue,blue] (10,12) circle [radius=0.3];
\draw [fill=blue,blue] (15,15) circle [radius=0.3];
\draw [fill=blue,blue] (16,5) circle [radius=0.3];
\draw [fill=blue,blue] (4,17) circle [radius=0.3];

%\draw [->,very thin,red,densely dashed] (11,1) to [out=-25,in=-135] (18,3) to [out=45,in=-30] (18,9);
%\draw [very thin,red,densely dashed] (18,9) to [out=150,in=-20] (14,10);
\draw [->,very thin,red,densely dashed] (14,10) to [out=25,in=-60] (16,17);
\draw [very thin,red,densely dashed] (16,17) to [out=120,in=10] (12,19);
%\draw [->,very thin,red,densely dashed] (14,10) to [out=110,in=30] (9,12.5);
%\draw [very thin,red,densely dashed] (9,12.5) to [out=-150,in=90] (7,10);
%\draw [->,very thin,red,densely dashed] (14,10) to [out=-160,in=-10] (9,9);
%\draw [very thin,red,densely dashed] (9,9) to [out=170,in=-30] (7,10);
\draw [->,very thin,red,densely dashed] (11,1) to [out=155,in=-110] (5,8);
\draw [very thin,red,densely dashed] (5,8) to [out=70,in=-150] (7,10);
\draw [->,very thin,red,densely dashed] (7,10) to [out=-90,in=-155] (11,7.5);
\draw [very thin,red,densely dashed] (11,7.5) to [out=25,in=-110] (14,10);
%\draw [->,very thin,red,densely dashed] (7,10) to [out=30,in=170] (11,11);
%\draw [very thin,red,densely dashed] (11,11) to [out=-10,in=155] (14,10);
%\draw [->,very thin,red,densely dashed] (7,10) to [out=150,in=-140] (8,17);
%\draw [very thin,red,densely dashed] (8,17) to [out=40,in=190] (12,19);
%\draw [->,very thin,red,densely dashed] (12,19) to [out=-80,in=110] (14,13);
%\draw [very thin,red,densely dashed] (14,13) to [out=-70,in=70] (14,10);

\draw [->,very thin,green,densely dashed] (20,14) to [out=75,in=-20] (15,21) to [out=160,in=100] (9,18);
\draw [very thin,green,densely dashed] (9,18) to [out=-80,in=120] (10,14);
%\draw [->,very thin,green,densely dashed] (10,14) to [out=180,in=45] (4,13) to [out=-135, in=135] (5,8);
%\draw [very thin,green,densely dashed] (5,8) to [out=-45,in=180] (10,6);
%\draw [->,very thin,green,densely dashed] (10,6) to [out=120,in=-110] (9.5,9);
%\draw [very thin,green,densely dashed] (9.5,9) to [out=70,in=-135] (10,10);
\draw [->,very thin,green,densely dashed] (10,14) to [out=-60,in=70] (10.5,11);
\draw [very thin,green,densely dashed] (10.5,11) to [out=-110,in=45] (10,10);
%\draw [->,very thin,green,densely dashed] (20,14) to [out=195,in=-10] (14,13);
%\draw [very thin,green,densely dashed] (14,13) to [out=170,in=0] (10,14);
\draw [->,very thin,green,densely dashed] (20,14) to [out=-45,in=65] (20,6) to [out=-115,in=-40] (13,3);
\draw [very thin,green,densely dashed] (13,3) to [out=140,in=-60] (10,6);
%\draw [->,very thin,green,densely dashed] (10,10) to [out=-45,in=70] (10.5,7);
%\draw [very thin,green,densely dashed] (10.5,7) to [out=-110,in=60] (10,6);
%\draw [->,very thin,green,densely dashed] (10,10) to [out=135,in=-110] (9.5,13);
%\draw [very thin,green,densely dashed] (9.5,13) to [out=70,in=-120] (10,14);

%\draw [->,very thin,blue,densely dashed] (4,17) to [out=185,in=120] (1,6) to [out=-60,in=-160] (13,3);
%\draw [very thin,blue,densely dashed] (13,3) to [out=20,in=-125] (16,5);
%\draw [->,very thin,blue,densely dashed] (16,5) to [out=145,in=-20] (11,7.5);
%\draw [very thin,blue,densely dashed] (11,7.5) to [out=160,in=-45] (10,8);
%\draw [->,very thin,blue,densely dashed] (10,8) to [out=45,in=-45] (11,11);
%\draw [very thin,blue,densely dashed] (11,11) to [out=135,in=-45] (10,12);
\draw [->,very thin,blue,densely dashed] (10,12) to [out=45,in=-160] (13,14);
\draw [very thin,blue,densely dashed] (13,14) to [out=20,in=-130] (15,15);
\draw [->,very thin,blue,densely dashed] (4,17) to [out=-55,in=160] (9,12.5);
\draw [very thin,blue,densely dashed] (9,12.5) to [out=-20,in=135] (10,12);
%\draw [->,very thin,blue,densely dashed] (4,17) to [out=65,in=180] (12,21) to [out=0,in=70] (16,17);
%\draw [very thin,blue,densely dashed] (16,17) to [out=-110,in=50] (15,15);
\draw [->,very thin,blue,densely dashed] (10,12) to [out=-135,in=135] (9,9);
\draw [very thin,blue,densely dashed] (9,9) to [out=-45,in=135] (10,8);
\draw [->,very thin,blue,densely dashed] (15,15) to [out=-40,in=70] (18,9);
\draw [very thin,blue,densely dashed] (18,9) to [out=-110,in=55] (16,5);

%\draw [fill,thin] (9.1,10.9) circle [radius=0.4];
\draw [thin] (12.5,16.5) circle [radius=0.4];
%\draw [fill,thin] (9.2,7.3) circle [radius=0.4];
%\draw [thin] (10.8,12.7) circle [radius=0.4];
\draw [thin] (11,9) circle [radius=0.4];
\draw [fill,thin] (13.8,6.4) circle [radius=0.4];

\end{scope}



\begin{scope}[shift={(-80,-80)}]

\path [fill=lightgray] (4,17) to [out=35,in=145] (12,19) to [out=55,in=105] (20,14) to [out=45,in=0] (12,23) to [out=180,in=95] (4,17);
\path [fill=lightgray] (12,19) to [out=-125,in=90] (10,14) to [out=30,in=185] (15,15) to [out=95,in=-35] (12,19);
\path [fill=lightgray] (15,15) to [out=-85,in=45] (14,10) to [out=0,in=225] (20,14) to [out=165,in=5] (15,15);
\path [fill=lightgray] (20,14) to [out=285,in=10] (16,5) to [out=-80,in=20] (11,1) to [out=-70,in=225] (20,2) to [out=45,in=-15] (20,14);
\path [fill=lightgray] (16,5) to [out=100,in=-45] (14,10) to [out=-90,in=30] (10,6) to [out=-30,in=190] (16,5);
\path [fill=lightgray] (14,10) -- (10,10) -- (10,8) to [out=0,in=-135] (14,10);
\path [fill=lightgray] (10,14) -- (10,12) to [out=0,in=135] (14,10) to [out=90,in=-30] (10,14);
\path [fill=lightgray] (11,1) to [out=110,in=-90] (10,6) to [out=210,in=-60] (2,8) to [out=120,in=-145] (4,17) to [out=155,in=110] (-2,8) to [out=-70,in=200] (11,1);
\path [fill=lightgray] (4,17) to [out=-85,in=180] (7,10) to [out=120,in=-125] (7,12) to [out=55,in=-150] (10,14) to [out=150,in=-25] (4,17);
\path [fill=lightgray] (10,12) -- (10,10) -- (7,10) to [out=60,in=180] (10,12);
\path [fill=lightgray] (10,6) -- (10,8) to [out=180,in=-60] (7,10) to [out=-120,in=150] (10,6);

\draw [very thin,red] (10, 6) -- (10, 14);
\draw [very thin,red] (10,14) to [out=30,in=185] (15,15);
\draw [very thin,red] (20,14) to [out=165,in=5] (15,15);
\draw [very thin,red] (10,14) to [out=150,in=-25] (4,17);
\draw [very thin,red] (20,14) to [out=285,in=10] (16,5);
\draw [very thin,red] (10,6) to [out=-30,in=190] (16,5);
\draw [very thin,red] (10,6) to [out=210,in=-60] (2,8) to [out=120,in=-145] (4,17);
\draw [very thin,red] (20,14) to [out=45,in=0] (12,23) to [out=180,in=95] (4,17); 

\draw [very thin,green] (4,17) to [out=155,in=110] (-2,8) to [out=-70,in=200] (11,1);
\draw [very thin,green] (4,17) to [out=-85,in=180] (7,10);
\draw [very thin,green] (4,17) to [out=35,in=145] (12,19);
\draw [very thin,green] (15,15) to [out=95,in=-35] (12,19);
\draw [very thin,green] (15,15) to [out=-85,in=45] (14,10);
\draw [very thin,green] (7,10) to [out=60,in=180] (10,12);
\draw [very thin,green] (10,8) to [out=180,in=-60] (7,10);
\draw [very thin,green] (10,12) to [out=0,in=135] (14,10);
\draw [very thin,green] (10,8) to [out=0,in=-135] (14,10);
\draw [very thin,green] (16,5) to [out=100,in=-45] (14,10);
\draw [very thin,green] (16,5) to [out=-80,in=20] (11,1);

\draw [very thin,blue] (11,1) to [out=-70,in=225] (20,2) to [out=45,in=-15] (20,14);
\draw [very thin,blue] (11,1) to [out=110,in=-90] (10,6);
\draw [very thin,blue] (7,10) -- (14,10);
\draw [very thin,blue] (14,10) to [out=-90,in=30] (10,6);
\draw [very thin,blue] (7,10) to [out=-120,in=150] (10,6);
\draw [very thin,blue] (7,10) to [out=120,in=-125] (7,12) to [out=55,in=-150] (10,14);
\draw [very thin,blue] (14,10) to [out=90,in=-30] (10,14);
\draw [very thin,blue] (14,10) to [out=0,in=225] (20,14);
\draw [very thin,blue] (12,19) to [out=-125,in=90] (10,14);
\draw [very thin,blue] (12,19) to [out=55,in=105] (20,14);

\draw [fill=red,red] (11,1) circle [radius=0.3];
\draw [fill=red,red] (7,10) circle [radius=0.3];
\draw [fill=red,red] (14,10) circle [radius=0.3];
\draw [fill=red,red] (12,19) circle [radius=0.3];
\draw [fill=green,green] (10,6) circle [radius=0.3];
\draw [fill=green,green] (10,10) circle [radius=0.3];
\draw [fill=green,green] (10,14) circle [radius=0.3];
\draw [fill=green,green] (20,14) circle [radius=0.3];
\draw [fill=blue,blue] (10,8) circle [radius=0.3];
\draw [fill=blue,blue] (10,12) circle [radius=0.3];
\draw [fill=blue,blue] (15,15) circle [radius=0.3];
\draw [fill=blue,blue] (16,5) circle [radius=0.3];
\draw [fill=blue,blue] (4,17) circle [radius=0.3];

%\draw [->,very thin,red,densely dashed] (11,1) to [out=-25,in=-135] (18,3) to [out=45,in=-30] (18,9);
%\draw [very thin,red,densely dashed] (18,9) to [out=150,in=-20] (14,10);
\draw [->,very thin,red,densely dashed] (14,10) to [out=25,in=-60] (16,17);
\draw [very thin,red,densely dashed] (16,17) to [out=120,in=10] (12,19);
%\draw [->,very thin,red,densely dashed] (14,10) to [out=110,in=30] (9,12.5);
%\draw [very thin,red,densely dashed] (9,12.5) to [out=-150,in=90] (7,10);
%\draw [->,very thin,red,densely dashed] (14,10) to [out=-160,in=-10] (9,9);
%\draw [very thin,red,densely dashed] (9,9) to [out=170,in=-30] (7,10);
\draw [->,very thin,red,densely dashed] (11,1) to [out=155,in=-110] (5,8);
\draw [very thin,red,densely dashed] (5,8) to [out=70,in=-150] (7,10);
%\draw [->,very thin,red,densely dashed] (7,10) to [out=-90,in=-155] (11,7.5);
%\draw [very thin,red,densely dashed] (11,7.5) to [out=25,in=-110] (14,10);
\draw [->,very thin,red,densely dashed] (7,10) to [out=30,in=170] (11,11);
\draw [very thin,red,densely dashed] (11,11) to [out=-10,in=155] (14,10);
%\draw [->,very thin,red,densely dashed] (7,10) to [out=150,in=-140] (8,17);
%\draw [very thin,red,densely dashed] (8,17) to [out=40,in=190] (12,19);
%\draw [->,very thin,red,densely dashed] (12,19) to [out=-80,in=110] (14,13);
%\draw [very thin,red,densely dashed] (14,13) to [out=-70,in=70] (14,10);

\draw [->,very thin,green,densely dashed] (20,14) to [out=75,in=-20] (15,21) to [out=160,in=100] (9,18);
\draw [very thin,green,densely dashed] (9,18) to [out=-80,in=120] (10,14);
%\draw [->,very thin,green,densely dashed] (10,14) to [out=180,in=45] (4,13) to [out=-135, in=135] (5,8);
%\draw [very thin,green,densely dashed] (5,8) to [out=-45,in=180] (10,6);
\draw [->,very thin,green,densely dashed] (10,6) to [out=120,in=-110] (9.5,9);
\draw [very thin,green,densely dashed] (9.5,9) to [out=70,in=-135] (10,10);
%\draw [->,very thin,green,densely dashed] (10,14) to [out=-60,in=70] (10.5,11);
%\draw [very thin,green,densely dashed] (10.5,11) to [out=-110,in=45] (10,10);
%\draw [->,very thin,green,densely dashed] (20,14) to [out=195,in=-10] (14,13);
%\draw [very thin,green,densely dashed] (14,13) to [out=170,in=0] (10,14);
\draw [->,very thin,green,densely dashed] (20,14) to [out=-45,in=65] (20,6) to [out=-115,in=-40] (13,3);
\draw [very thin,green,densely dashed] (13,3) to [out=140,in=-60] (10,6);
%\draw [->,very thin,green,densely dashed] (10,10) to [out=-45,in=70] (10.5,7);
%\draw [very thin,green,densely dashed] (10.5,7) to [out=-110,in=60] (10,6);
%\draw [->,very thin,green,densely dashed] (10,10) to [out=135,in=-110] (9.5,13);
%\draw [very thin,green,densely dashed] (9.5,13) to [out=70,in=-120] (10,14);

%\draw [->,very thin,blue,densely dashed] (4,17) to [out=185,in=120] (1,6) to [out=-60,in=-160] (13,3);
%\draw [very thin,blue,densely dashed] (13,3) to [out=20,in=-125] (16,5);
\draw [->,very thin,blue,densely dashed] (16,5) to [out=145,in=-20] (11,7.5);
\draw [very thin,blue,densely dashed] (11,7.5) to [out=160,in=-45] (10,8);
%\draw [->,very thin,blue,densely dashed] (10,8) to [out=45,in=-45] (11,11);
%\draw [very thin,blue,densely dashed] (11,11) to [out=135,in=-45] (10,12);
\draw [->,very thin,blue,densely dashed] (10,12) to [out=45,in=-160] (13,14);
\draw [very thin,blue,densely dashed] (13,14) to [out=20,in=-130] (15,15);
\draw [->,very thin,blue,densely dashed] (4,17) to [out=-55,in=160] (9,12.5);
\draw [very thin,blue,densely dashed] (9,12.5) to [out=-20,in=135] (10,12);
%\draw [->,very thin,blue,densely dashed] (4,17) to [out=65,in=180] (12,21) to [out=0,in=70] (16,17);
%\draw [very thin,blue,densely dashed] (16,17) to [out=-110,in=50] (15,15);
%\draw [->,very thin,blue,densely dashed] (10,12) to [out=-135,in=135] (9,9);
%\draw [very thin,blue,densely dashed] (9,9) to [out=-45,in=135] (10,8);
\draw [->,very thin,blue,densely dashed] (15,15) to [out=-40,in=70] (18,9);
\draw [very thin,blue,densely dashed] (18,9) to [out=-110,in=55] (16,5);

%\draw [fill,thin] (9.1,10.9) circle [radius=0.4];
\draw [thin] (12.5,16.5) circle [radius=0.4];
%\draw [fill,thin] (9.2,7.3) circle [radius=0.4];
%\draw [thin] (10.8,12.7) circle [radius=0.4];
\draw [fill,thin] (11,9) circle [radius=0.4];
%\draw [fill,thin] (13.8,6.4) circle [radius=0.4];

\end{scope}



\begin{scope}[shift={(20,-20)}]

\path [fill=lightgray] (4,17) to [out=35,in=145] (12,19) to [out=55,in=105] (20,14) to [out=45,in=0] (12,23) to [out=180,in=95] (4,17);
\path [fill=lightgray] (12,19) to [out=-125,in=90] (10,14) to [out=30,in=185] (15,15) to [out=95,in=-35] (12,19);
\path [fill=lightgray] (15,15) to [out=-85,in=45] (14,10) to [out=0,in=225] (20,14) to [out=165,in=5] (15,15);
\path [fill=lightgray] (20,14) to [out=285,in=10] (16,5) to [out=-80,in=20] (11,1) to [out=-70,in=225] (20,2) to [out=45,in=-15] (20,14);
\path [fill=lightgray] (16,5) to [out=100,in=-45] (14,10) to [out=-90,in=30] (10,6) to [out=-30,in=190] (16,5);
\path [fill=lightgray] (14,10) -- (10,10) -- (10,8) to [out=0,in=-135] (14,10);
\path [fill=lightgray] (10,14) -- (10,12) to [out=0,in=135] (14,10) to [out=90,in=-30] (10,14);
\path [fill=lightgray] (11,1) to [out=110,in=-90] (10,6) to [out=210,in=-60] (2,8) to [out=120,in=-145] (4,17) to [out=155,in=110] (-2,8) to [out=-70,in=200] (11,1);
\path [fill=lightgray] (4,17) to [out=-85,in=180] (7,10) to [out=120,in=-125] (7,12) to [out=55,in=-150] (10,14) to [out=150,in=-25] (4,17);
\path [fill=lightgray] (10,12) -- (10,10) -- (7,10) to [out=60,in=180] (10,12);
\path [fill=lightgray] (10,6) -- (10,8) to [out=180,in=-60] (7,10) to [out=-120,in=150] (10,6);

\draw [very thin,red] (10, 6) -- (10, 14);
\draw [very thin,red] (10,14) to [out=30,in=185] (15,15);
\draw [very thin,red] (20,14) to [out=165,in=5] (15,15);
\draw [very thin,red] (10,14) to [out=150,in=-25] (4,17);
\draw [very thin,red] (20,14) to [out=285,in=10] (16,5);
\draw [very thin,red] (10,6) to [out=-30,in=190] (16,5);
\draw [very thin,red] (10,6) to [out=210,in=-60] (2,8) to [out=120,in=-145] (4,17);
\draw [very thin,red] (20,14) to [out=45,in=0] (12,23) to [out=180,in=95] (4,17); 

\draw [very thin,green] (4,17) to [out=155,in=110] (-2,8) to [out=-70,in=200] (11,1);
\draw [very thin,green] (4,17) to [out=-85,in=180] (7,10);
\draw [very thin,green] (4,17) to [out=35,in=145] (12,19);
\draw [very thin,green] (15,15) to [out=95,in=-35] (12,19);
\draw [very thin,green] (15,15) to [out=-85,in=45] (14,10);
\draw [very thin,green] (7,10) to [out=60,in=180] (10,12);
\draw [very thin,green] (10,8) to [out=180,in=-60] (7,10);
\draw [very thin,green] (10,12) to [out=0,in=135] (14,10);
\draw [very thin,green] (10,8) to [out=0,in=-135] (14,10);
\draw [very thin,green] (16,5) to [out=100,in=-45] (14,10);
\draw [very thin,green] (16,5) to [out=-80,in=20] (11,1);

\draw [very thin,blue] (11,1) to [out=-70,in=225] (20,2) to [out=45,in=-15] (20,14);
\draw [very thin,blue] (11,1) to [out=110,in=-90] (10,6);
\draw [very thin,blue] (7,10) -- (14,10);
\draw [very thin,blue] (14,10) to [out=-90,in=30] (10,6);
\draw [very thin,blue] (7,10) to [out=-120,in=150] (10,6);
\draw [very thin,blue] (7,10) to [out=120,in=-125] (7,12) to [out=55,in=-150] (10,14);
\draw [very thin,blue] (14,10) to [out=90,in=-30] (10,14);
\draw [very thin,blue] (14,10) to [out=0,in=225] (20,14);
\draw [very thin,blue] (12,19) to [out=-125,in=90] (10,14);
\draw [very thin,blue] (12,19) to [out=55,in=105] (20,14);

\draw [fill=red,red] (11,1) circle [radius=0.3];
\draw [fill=red,red] (7,10) circle [radius=0.3];
\draw [fill=red,red] (14,10) circle [radius=0.3];
\draw [fill=red,red] (12,19) circle [radius=0.3];
\draw [fill=green,green] (10,6) circle [radius=0.3];
\draw [fill=green,green] (10,10) circle [radius=0.3];
\draw [fill=green,green] (10,14) circle [radius=0.3];
\draw [fill=green,green] (20,14) circle [radius=0.3];
\draw [fill=blue,blue] (10,8) circle [radius=0.3];
\draw [fill=blue,blue] (10,12) circle [radius=0.3];
\draw [fill=blue,blue] (15,15) circle [radius=0.3];
\draw [fill=blue,blue] (16,5) circle [radius=0.3];
\draw [fill=blue,blue] (4,17) circle [radius=0.3];

\draw [->,very thin,red,densely dashed] (11,1) to [out=-25,in=-135] (18,3) to [out=45,in=-30] (18,9);
\draw [very thin,red,densely dashed] (18,9) to [out=150,in=-20] (14,10);
%\draw [->,very thin,red,densely dashed] (14,10) to [out=25,in=-60] (16,17);
%\draw [very thin,red,densely dashed] (16,17) to [out=120,in=10] (12,19);
\draw [->,very thin,red,densely dashed] (14,10) to [out=110,in=30] (9,12.5);
\draw [very thin,red,densely dashed] (9,12.5) to [out=-150,in=90] (7,10);
%\draw [->,very thin,red,densely dashed] (14,10) to [out=-160,in=-10] (9,9);
%\draw [very thin,red,densely dashed] (9,9) to [out=170,in=-30] (7,10);
%\draw [->,very thin,red,densely dashed] (11,1) to [out=155,in=-110] (5,8);
%\draw [very thin,red,densely dashed] (5,8) to [out=70,in=-150] (7,10);
%\draw [->,very thin,red,densely dashed] (7,10) to [out=-90,in=-155] (11,7.5);
%\draw [very thin,red,densely dashed] (11,7.5) to [out=25,in=-110] (14,10);
%\draw [->,very thin,red,densely dashed] (7,10) to [out=30,in=170] (11,11);
%\draw [very thin,red,densely dashed] (11,11) to [out=-10,in=155] (14,10);
\draw [->,very thin,red,densely dashed] (7,10) to [out=150,in=-140] (8,17);
\draw [very thin,red,densely dashed] (8,17) to [out=40,in=190] (12,19);
%\draw [->,very thin,red,densely dashed] (12,19) to [out=-80,in=110] (14,13);
%\draw [very thin,red,densely dashed] (14,13) to [out=-70,in=70] (14,10);

%\draw [->,very thin,green,densely dashed] (20,14) to [out=75,in=-20] (15,21) to [out=160,in=100] (9,18);
%\draw [very thin,green,densely dashed] (9,18) to [out=-80,in=120] (10,14);
\draw [->,very thin,green,densely dashed] (10,14) to [out=180,in=45] (4,13) to [out=-135, in=135] (5,8);
\draw [very thin,green,densely dashed] (5,8) to [out=-45,in=180] (10,6);
\draw [->,very thin,green,densely dashed] (10,6) to [out=120,in=-110] (9.5,9);
\draw [very thin,green,densely dashed] (9.5,9) to [out=70,in=-135] (10,10);
%\draw [->,very thin,green,densely dashed] (10,14) to [out=-60,in=70] (10.5,11);
%\draw [very thin,green,densely dashed] (10.5,11) to [out=-110,in=45] (10,10);
\draw [->,very thin,green,densely dashed] (20,14) to [out=195,in=-10] (14,13);
\draw [very thin,green,densely dashed] (14,13) to [out=170,in=0] (10,14);
%\draw [->,very thin,green,densely dashed] (20,14) to [out=-45,in=65] (20,6) to [out=-115,in=-40] (13,3);
%\draw [very thin,green,densely dashed] (13,3) to [out=140,in=-60] (10,6);
%\draw [->,very thin,green,densely dashed] (10,10) to [out=-45,in=70] (10.5,7);
%\draw [very thin,green,densely dashed] (10.5,7) to [out=-110,in=60] (10,6);
%\draw [->,very thin,green,densely dashed] (10,10) to [out=135,in=-110] (9.5,13);
%\draw [very thin,green,densely dashed] (9.5,13) to [out=70,in=-120] (10,14);

\draw [->,very thin,blue,densely dashed] (4,17) to [out=185,in=120] (1,6) to [out=-60,in=-160] (13,3);
\draw [very thin,blue,densely dashed] (13,3) to [out=20,in=-125] (16,5);
\draw [->,very thin,blue,densely dashed] (16,5) to [out=145,in=-20] (11,7.5);
\draw [very thin,blue,densely dashed] (11,7.5) to [out=160,in=-45] (10,8);
\draw [->,very thin,blue,densely dashed] (10,8) to [out=45,in=-45] (11,11);
\draw [very thin,blue,densely dashed] (11,11) to [out=135,in=-45] (10,12);
%\draw [->,very thin,blue,densely dashed] (10,12) to [out=45,in=-160] (13,14);
%\draw [very thin,blue,densely dashed] (13,14) to [out=20,in=-130] (15,15);
%\draw [->,very thin,blue,densely dashed] (4,17) to [out=-55,in=160] (9,12.5);
%\draw [very thin,blue,densely dashed] (9,12.5) to [out=-20,in=135] (10,12);
\draw [->,very thin,blue,densely dashed] (4,17) to [out=65,in=180] (12,21) to [out=0,in=70] (16,17);
\draw [very thin,blue,densely dashed] (16,17) to [out=-110,in=50] (15,15);
%\draw [->,very thin,blue,densely dashed] (10,12) to [out=-135,in=135] (9,9);
%\draw [very thin,blue,densely dashed] (9,9) to [out=-45,in=135] (10,8);
%\draw [->,very thin,blue,densely dashed] (15,15) to [out=-40,in=70] (18,9);
%\draw [very thin,blue,densely dashed] (18,9) to [out=-110,in=55] (16,5);

\draw [thin] (9.1,10.9) circle [radius=0.4];
\draw [fill,thin] (12.5,16.5) circle [radius=0.4];
%\draw [thin] (9.2,7.3) circle [radius=0.4];
%\draw [thin] (10.8,12.7) circle [radius=0.4];
%\draw [thin] (11,9) circle [radius=0.4];
%\draw [thin] (13.8,6.4) circle [radius=0.4];

\end{scope}



\begin{scope}[shift={(0,-40)}]

\path [fill=lightgray] (4,17) to [out=35,in=145] (12,19) to [out=55,in=105] (20,14) to [out=45,in=0] (12,23) to [out=180,in=95] (4,17);
\path [fill=lightgray] (12,19) to [out=-125,in=90] (10,14) to [out=30,in=185] (15,15) to [out=95,in=-35] (12,19);
\path [fill=lightgray] (15,15) to [out=-85,in=45] (14,10) to [out=0,in=225] (20,14) to [out=165,in=5] (15,15);
\path [fill=lightgray] (20,14) to [out=285,in=10] (16,5) to [out=-80,in=20] (11,1) to [out=-70,in=225] (20,2) to [out=45,in=-15] (20,14);
\path [fill=lightgray] (16,5) to [out=100,in=-45] (14,10) to [out=-90,in=30] (10,6) to [out=-30,in=190] (16,5);
\path [fill=lightgray] (14,10) -- (10,10) -- (10,8) to [out=0,in=-135] (14,10);
\path [fill=lightgray] (10,14) -- (10,12) to [out=0,in=135] (14,10) to [out=90,in=-30] (10,14);
\path [fill=lightgray] (11,1) to [out=110,in=-90] (10,6) to [out=210,in=-60] (2,8) to [out=120,in=-145] (4,17) to [out=155,in=110] (-2,8) to [out=-70,in=200] (11,1);
\path [fill=lightgray] (4,17) to [out=-85,in=180] (7,10) to [out=120,in=-125] (7,12) to [out=55,in=-150] (10,14) to [out=150,in=-25] (4,17);
\path [fill=lightgray] (10,12) -- (10,10) -- (7,10) to [out=60,in=180] (10,12);
\path [fill=lightgray] (10,6) -- (10,8) to [out=180,in=-60] (7,10) to [out=-120,in=150] (10,6);

\draw [very thin,red] (10, 6) -- (10, 14);
\draw [very thin,red] (10,14) to [out=30,in=185] (15,15);
\draw [very thin,red] (20,14) to [out=165,in=5] (15,15);
\draw [very thin,red] (10,14) to [out=150,in=-25] (4,17);
\draw [very thin,red] (20,14) to [out=285,in=10] (16,5);
\draw [very thin,red] (10,6) to [out=-30,in=190] (16,5);
\draw [very thin,red] (10,6) to [out=210,in=-60] (2,8) to [out=120,in=-145] (4,17);
\draw [very thin,red] (20,14) to [out=45,in=0] (12,23) to [out=180,in=95] (4,17); 

\draw [very thin,green] (4,17) to [out=155,in=110] (-2,8) to [out=-70,in=200] (11,1);
\draw [very thin,green] (4,17) to [out=-85,in=180] (7,10);
\draw [very thin,green] (4,17) to [out=35,in=145] (12,19);
\draw [very thin,green] (15,15) to [out=95,in=-35] (12,19);
\draw [very thin,green] (15,15) to [out=-85,in=45] (14,10);
\draw [very thin,green] (7,10) to [out=60,in=180] (10,12);
\draw [very thin,green] (10,8) to [out=180,in=-60] (7,10);
\draw [very thin,green] (10,12) to [out=0,in=135] (14,10);
\draw [very thin,green] (10,8) to [out=0,in=-135] (14,10);
\draw [very thin,green] (16,5) to [out=100,in=-45] (14,10);
\draw [very thin,green] (16,5) to [out=-80,in=20] (11,1);

\draw [very thin,blue] (11,1) to [out=-70,in=225] (20,2) to [out=45,in=-15] (20,14);
\draw [very thin,blue] (11,1) to [out=110,in=-90] (10,6);
\draw [very thin,blue] (7,10) -- (14,10);
\draw [very thin,blue] (14,10) to [out=-90,in=30] (10,6);
\draw [very thin,blue] (7,10) to [out=-120,in=150] (10,6);
\draw [very thin,blue] (7,10) to [out=120,in=-125] (7,12) to [out=55,in=-150] (10,14);
\draw [very thin,blue] (14,10) to [out=90,in=-30] (10,14);
\draw [very thin,blue] (14,10) to [out=0,in=225] (20,14);
\draw [very thin,blue] (12,19) to [out=-125,in=90] (10,14);
\draw [very thin,blue] (12,19) to [out=55,in=105] (20,14);

\draw [fill=red,red] (11,1) circle [radius=0.3];
\draw [fill=red,red] (7,10) circle [radius=0.3];
\draw [fill=red,red] (14,10) circle [radius=0.3];
\draw [fill=red,red] (12,19) circle [radius=0.3];
\draw [fill=green,green] (10,6) circle [radius=0.3];
\draw [fill=green,green] (10,10) circle [radius=0.3];
\draw [fill=green,green] (10,14) circle [radius=0.3];
\draw [fill=green,green] (20,14) circle [radius=0.3];
\draw [fill=blue,blue] (10,8) circle [radius=0.3];
\draw [fill=blue,blue] (10,12) circle [radius=0.3];
\draw [fill=blue,blue] (15,15) circle [radius=0.3];
\draw [fill=blue,blue] (16,5) circle [radius=0.3];
\draw [fill=blue,blue] (4,17) circle [radius=0.3];

\draw [->,very thin,red,densely dashed] (11,1) to [out=-25,in=-135] (18,3) to [out=45,in=-30] (18,9);
\draw [very thin,red,densely dashed] (18,9) to [out=150,in=-20] (14,10);
%\draw [->,very thin,red,densely dashed] (14,10) to [out=25,in=-60] (16,17);
%\draw [very thin,red,densely dashed] (16,17) to [out=120,in=10] (12,19);
%\draw [->,very thin,red,densely dashed] (14,10) to [out=110,in=30] (9,12.5);
%\draw [very thin,red,densely dashed] (9,12.5) to [out=-150,in=90] (7,10);
\draw [->,very thin,red,densely dashed] (14,10) to [out=-160,in=-10] (9,9);
\draw [very thin,red,densely dashed] (9,9) to [out=170,in=-30] (7,10);
%\draw [->,very thin,red,densely dashed] (11,1) to [out=155,in=-110] (5,8);
%\draw [very thin,red,densely dashed] (5,8) to [out=70,in=-150] (7,10);
%\draw [->,very thin,red,densely dashed] (7,10) to [out=-90,in=-155] (11,7.5);
%\draw [very thin,red,densely dashed] (11,7.5) to [out=25,in=-110] (14,10);
%\draw [->,very thin,red,densely dashed] (7,10) to [out=30,in=170] (11,11);
%\draw [very thin,red,densely dashed] (11,11) to [out=-10,in=155] (14,10);
\draw [->,very thin,red,densely dashed] (7,10) to [out=150,in=-140] (8,17);
\draw [very thin,red,densely dashed] (8,17) to [out=40,in=190] (12,19);
%\draw [->,very thin,red,densely dashed] (12,19) to [out=-80,in=110] (14,13);
%\draw [very thin,red,densely dashed] (14,13) to [out=-70,in=70] (14,10);

%\draw [->,very thin,green,densely dashed] (20,14) to [out=75,in=-20] (15,21) to [out=160,in=100] (9,18);
%\draw [very thin,green,densely dashed] (9,18) to [out=-80,in=120] (10,14);
\draw [->,very thin,green,densely dashed] (10,14) to [out=180,in=45] (4,13) to [out=-135, in=135] (5,8);
\draw [very thin,green,densely dashed] (5,8) to [out=-45,in=180] (10,6);
%\draw [->,very thin,green,densely dashed] (10,6) to [out=120,in=-110] (9.5,9);
%\draw [very thin,green,densely dashed] (9.5,9) to [out=70,in=-135] (10,10);
\draw [->,very thin,green,densely dashed] (10,14) to [out=-60,in=70] (10.5,11);
\draw [very thin,green,densely dashed] (10.5,11) to [out=-110,in=45] (10,10);
\draw [->,very thin,green,densely dashed] (20,14) to [out=195,in=-10] (14,13);
\draw [very thin,green,densely dashed] (14,13) to [out=170,in=0] (10,14);
%\draw [->,very thin,green,densely dashed] (20,14) to [out=-45,in=65] (20,6) to [out=-115,in=-40] (13,3);
%\draw [very thin,green,densely dashed] (13,3) to [out=140,in=-60] (10,6);
%\draw [->,very thin,green,densely dashed] (10,10) to [out=-45,in=70] (10.5,7);
%\draw [very thin,green,densely dashed] (10.5,7) to [out=-110,in=60] (10,6);
%\draw [->,very thin,green,densely dashed] (10,10) to [out=135,in=-110] (9.5,13);
%\draw [very thin,green,densely dashed] (9.5,13) to [out=70,in=-120] (10,14);

\draw [->,very thin,blue,densely dashed] (4,17) to [out=185,in=120] (1,6) to [out=-60,in=-160] (13,3);
\draw [very thin,blue,densely dashed] (13,3) to [out=20,in=-125] (16,5);
\draw [->,very thin,blue,densely dashed] (16,5) to [out=145,in=-20] (11,7.5);
\draw [very thin,blue,densely dashed] (11,7.5) to [out=160,in=-45] (10,8);
%\draw [->,very thin,blue,densely dashed] (10,8) to [out=45,in=-45] (11,11);
%\draw [very thin,blue,densely dashed] (11,11) to [out=135,in=-45] (10,12);
%\draw [->,very thin,blue,densely dashed] (10,12) to [out=45,in=-160] (13,14);
%\draw [very thin,blue,densely dashed] (13,14) to [out=20,in=-130] (15,15);
\draw [->,very thin,blue,densely dashed] (4,17) to [out=-55,in=160] (9,12.5);
\draw [very thin,blue,densely dashed] (9,12.5) to [out=-20,in=135] (10,12);
\draw [->,very thin,blue,densely dashed] (4,17) to [out=65,in=180] (12,21) to [out=0,in=70] (16,17);
\draw [very thin,blue,densely dashed] (16,17) to [out=-110,in=50] (15,15);
%\draw [->,very thin,blue,densely dashed] (10,12) to [out=-135,in=135] (9,9);
%\draw [very thin,blue,densely dashed] (9,9) to [out=-45,in=135] (10,8);
%\draw [->,very thin,blue,densely dashed] (15,15) to [out=-40,in=70] (18,9);
%\draw [very thin,blue,densely dashed] (18,9) to [out=-110,in=55] (16,5);

\draw [fill,thin] (9.1,10.9) circle [radius=0.4];
\draw [fill,thin] (12.5,16.5) circle [radius=0.4];
\draw [thin] (9.2,7.3) circle [radius=0.4];
%\draw [thin] (10.8,12.7) circle [radius=0.4];
%\draw [thin] (11,9) circle [radius=0.4];
%\draw [thin] (13.8,6.4) circle [radius=0.4];

\end{scope}



\begin{scope}[shift={(-20,-60)}]

\path [fill=lightgray] (4,17) to [out=35,in=145] (12,19) to [out=55,in=105] (20,14) to [out=45,in=0] (12,23) to [out=180,in=95] (4,17);
\path [fill=lightgray] (12,19) to [out=-125,in=90] (10,14) to [out=30,in=185] (15,15) to [out=95,in=-35] (12,19);
\path [fill=lightgray] (15,15) to [out=-85,in=45] (14,10) to [out=0,in=225] (20,14) to [out=165,in=5] (15,15);
\path [fill=lightgray] (20,14) to [out=285,in=10] (16,5) to [out=-80,in=20] (11,1) to [out=-70,in=225] (20,2) to [out=45,in=-15] (20,14);
\path [fill=lightgray] (16,5) to [out=100,in=-45] (14,10) to [out=-90,in=30] (10,6) to [out=-30,in=190] (16,5);
\path [fill=lightgray] (14,10) -- (10,10) -- (10,8) to [out=0,in=-135] (14,10);
\path [fill=lightgray] (10,14) -- (10,12) to [out=0,in=135] (14,10) to [out=90,in=-30] (10,14);
\path [fill=lightgray] (11,1) to [out=110,in=-90] (10,6) to [out=210,in=-60] (2,8) to [out=120,in=-145] (4,17) to [out=155,in=110] (-2,8) to [out=-70,in=200] (11,1);
\path [fill=lightgray] (4,17) to [out=-85,in=180] (7,10) to [out=120,in=-125] (7,12) to [out=55,in=-150] (10,14) to [out=150,in=-25] (4,17);
\path [fill=lightgray] (10,12) -- (10,10) -- (7,10) to [out=60,in=180] (10,12);
\path [fill=lightgray] (10,6) -- (10,8) to [out=180,in=-60] (7,10) to [out=-120,in=150] (10,6);

\draw [very thin,red] (10, 6) -- (10, 14);
\draw [very thin,red] (10,14) to [out=30,in=185] (15,15);
\draw [very thin,red] (20,14) to [out=165,in=5] (15,15);
\draw [very thin,red] (10,14) to [out=150,in=-25] (4,17);
\draw [very thin,red] (20,14) to [out=285,in=10] (16,5);
\draw [very thin,red] (10,6) to [out=-30,in=190] (16,5);
\draw [very thin,red] (10,6) to [out=210,in=-60] (2,8) to [out=120,in=-145] (4,17);
\draw [very thin,red] (20,14) to [out=45,in=0] (12,23) to [out=180,in=95] (4,17); 

\draw [very thin,green] (4,17) to [out=155,in=110] (-2,8) to [out=-70,in=200] (11,1);
\draw [very thin,green] (4,17) to [out=-85,in=180] (7,10);
\draw [very thin,green] (4,17) to [out=35,in=145] (12,19);
\draw [very thin,green] (15,15) to [out=95,in=-35] (12,19);
\draw [very thin,green] (15,15) to [out=-85,in=45] (14,10);
\draw [very thin,green] (7,10) to [out=60,in=180] (10,12);
\draw [very thin,green] (10,8) to [out=180,in=-60] (7,10);
\draw [very thin,green] (10,12) to [out=0,in=135] (14,10);
\draw [very thin,green] (10,8) to [out=0,in=-135] (14,10);
\draw [very thin,green] (16,5) to [out=100,in=-45] (14,10);
\draw [very thin,green] (16,5) to [out=-80,in=20] (11,1);

\draw [very thin,blue] (11,1) to [out=-70,in=225] (20,2) to [out=45,in=-15] (20,14);
\draw [very thin,blue] (11,1) to [out=110,in=-90] (10,6);
\draw [very thin,blue] (7,10) -- (14,10);
\draw [very thin,blue] (14,10) to [out=-90,in=30] (10,6);
\draw [very thin,blue] (7,10) to [out=-120,in=150] (10,6);
\draw [very thin,blue] (7,10) to [out=120,in=-125] (7,12) to [out=55,in=-150] (10,14);
\draw [very thin,blue] (14,10) to [out=90,in=-30] (10,14);
\draw [very thin,blue] (14,10) to [out=0,in=225] (20,14);
\draw [very thin,blue] (12,19) to [out=-125,in=90] (10,14);
\draw [very thin,blue] (12,19) to [out=55,in=105] (20,14);

\draw [fill=red,red] (11,1) circle [radius=0.3];
\draw [fill=red,red] (7,10) circle [radius=0.3];
\draw [fill=red,red] (14,10) circle [radius=0.3];
\draw [fill=red,red] (12,19) circle [radius=0.3];
\draw [fill=green,green] (10,6) circle [radius=0.3];
\draw [fill=green,green] (10,10) circle [radius=0.3];
\draw [fill=green,green] (10,14) circle [radius=0.3];
\draw [fill=green,green] (20,14) circle [radius=0.3];
\draw [fill=blue,blue] (10,8) circle [radius=0.3];
\draw [fill=blue,blue] (10,12) circle [radius=0.3];
\draw [fill=blue,blue] (15,15) circle [radius=0.3];
\draw [fill=blue,blue] (16,5) circle [radius=0.3];
\draw [fill=blue,blue] (4,17) circle [radius=0.3];

\draw [->,very thin,red,densely dashed] (11,1) to [out=-25,in=-135] (18,3) to [out=45,in=-30] (18,9);
\draw [very thin,red,densely dashed] (18,9) to [out=150,in=-20] (14,10);
%\draw [->,very thin,red,densely dashed] (14,10) to [out=25,in=-60] (16,17);
%\draw [very thin,red,densely dashed] (16,17) to [out=120,in=10] (12,19);
%\draw [->,very thin,red,densely dashed] (14,10) to [out=110,in=30] (9,12.5);
%\draw [very thin,red,densely dashed] (9,12.5) to [out=-150,in=90] (7,10);
%\draw [->,very thin,red,densely dashed] (14,10) to [out=-160,in=-10] (9,9);
%\draw [very thin,red,densely dashed] (9,9) to [out=170,in=-30] (7,10);
\draw [->,very thin,red,densely dashed] (11,1) to [out=155,in=-110] (5,8);
\draw [very thin,red,densely dashed] (5,8) to [out=70,in=-150] (7,10);
%\draw [->,very thin,red,densely dashed] (7,10) to [out=-90,in=-155] (11,7.5);
%\draw [very thin,red,densely dashed] (11,7.5) to [out=25,in=-110] (14,10);
%\draw [->,very thin,red,densely dashed] (7,10) to [out=30,in=170] (11,11);
%\draw [very thin,red,densely dashed] (11,11) to [out=-10,in=155] (14,10);
\draw [->,very thin,red,densely dashed] (7,10) to [out=150,in=-140] (8,17);
\draw [very thin,red,densely dashed] (8,17) to [out=40,in=190] (12,19);
%\draw [->,very thin,red,densely dashed] (12,19) to [out=-80,in=110] (14,13);
%\draw [very thin,red,densely dashed] (14,13) to [out=-70,in=70] (14,10);

%\draw [->,very thin,green,densely dashed] (20,14) to [out=75,in=-20] (15,21) to [out=160,in=100] (9,18);
%\draw [very thin,green,densely dashed] (9,18) to [out=-80,in=120] (10,14);
%\draw [->,very thin,green,densely dashed] (10,14) to [out=180,in=45] (4,13) to [out=-135, in=135] (5,8);
%\draw [very thin,green,densely dashed] (5,8) to [out=-45,in=180] (10,6);
%\draw [->,very thin,green,densely dashed] (10,6) to [out=120,in=-110] (9.5,9);
%\draw [very thin,green,densely dashed] (9.5,9) to [out=70,in=-135] (10,10);
\draw [->,very thin,green,densely dashed] (10,14) to [out=-60,in=70] (10.5,11);
\draw [very thin,green,densely dashed] (10.5,11) to [out=-110,in=45] (10,10);
\draw [->,very thin,green,densely dashed] (20,14) to [out=195,in=-10] (14,13);
\draw [very thin,green,densely dashed] (14,13) to [out=170,in=0] (10,14);
%\draw [->,very thin,green,densely dashed] (20,14) to [out=-45,in=65] (20,6) to [out=-115,in=-40] (13,3);
%\draw [very thin,green,densely dashed] (13,3) to [out=140,in=-60] (10,6);
\draw [->,very thin,green,densely dashed] (10,10) to [out=-45,in=70] (10.5,7);
\draw [very thin,green,densely dashed] (10.5,7) to [out=-110,in=60] (10,6);
%\draw [->,very thin,green,densely dashed] (10,10) to [out=135,in=-110] (9.5,13);
%\draw [very thin,green,densely dashed] (9.5,13) to [out=70,in=-120] (10,14);

\draw [->,very thin,blue,densely dashed] (4,17) to [out=185,in=120] (1,6) to [out=-60,in=-160] (13,3);
\draw [very thin,blue,densely dashed] (13,3) to [out=20,in=-125] (16,5);
%\draw [->,very thin,blue,densely dashed] (16,5) to [out=145,in=-20] (11,7.5);
%\draw [very thin,blue,densely dashed] (11,7.5) to [out=160,in=-45] (10,8);
%\draw [->,very thin,blue,densely dashed] (10,8) to [out=45,in=-45] (11,11);
%\draw [very thin,blue,densely dashed] (11,11) to [out=135,in=-45] (10,12);
%\draw [->,very thin,blue,densely dashed] (10,12) to [out=45,in=-160] (13,14);
%\draw [very thin,blue,densely dashed] (13,14) to [out=20,in=-130] (15,15);
\draw [->,very thin,blue,densely dashed] (4,17) to [out=-55,in=160] (9,12.5);
\draw [very thin,blue,densely dashed] (9,12.5) to [out=-20,in=135] (10,12);
\draw [->,very thin,blue,densely dashed] (4,17) to [out=65,in=180] (12,21) to [out=0,in=70] (16,17);
\draw [very thin,blue,densely dashed] (16,17) to [out=-110,in=50] (15,15);
\draw [->,very thin,blue,densely dashed] (10,12) to [out=-135,in=135] (9,9);
\draw [very thin,blue,densely dashed] (9,9) to [out=-45,in=135] (10,8);
%\draw [->,very thin,blue,densely dashed] (15,15) to [out=-40,in=70] (18,9);
%\draw [very thin,blue,densely dashed] (18,9) to [out=-110,in=55] (16,5);

%\draw [fill,thin] (9.1,10.9) circle [radius=0.4];
\draw [fill,thin] (12.5,16.5) circle [radius=0.4];
\draw [fill,thin] (9.2,7.3) circle [radius=0.4];
%\draw [thin] (10.8,12.7) circle [radius=0.4];
%\draw [thin] (11,9) circle [radius=0.4];
\draw [thin] (13.8,6.4) circle [radius=0.4];

\end{scope}



\begin{scope}[shift={(-40,-80)}]

\path [fill=lightgray] (4,17) to [out=35,in=145] (12,19) to [out=55,in=105] (20,14) to [out=45,in=0] (12,23) to [out=180,in=95] (4,17);
\path [fill=lightgray] (12,19) to [out=-125,in=90] (10,14) to [out=30,in=185] (15,15) to [out=95,in=-35] (12,19);
\path [fill=lightgray] (15,15) to [out=-85,in=45] (14,10) to [out=0,in=225] (20,14) to [out=165,in=5] (15,15);
\path [fill=lightgray] (20,14) to [out=285,in=10] (16,5) to [out=-80,in=20] (11,1) to [out=-70,in=225] (20,2) to [out=45,in=-15] (20,14);
\path [fill=lightgray] (16,5) to [out=100,in=-45] (14,10) to [out=-90,in=30] (10,6) to [out=-30,in=190] (16,5);
\path [fill=lightgray] (14,10) -- (10,10) -- (10,8) to [out=0,in=-135] (14,10);
\path [fill=lightgray] (10,14) -- (10,12) to [out=0,in=135] (14,10) to [out=90,in=-30] (10,14);
\path [fill=lightgray] (11,1) to [out=110,in=-90] (10,6) to [out=210,in=-60] (2,8) to [out=120,in=-145] (4,17) to [out=155,in=110] (-2,8) to [out=-70,in=200] (11,1);
\path [fill=lightgray] (4,17) to [out=-85,in=180] (7,10) to [out=120,in=-125] (7,12) to [out=55,in=-150] (10,14) to [out=150,in=-25] (4,17);
\path [fill=lightgray] (10,12) -- (10,10) -- (7,10) to [out=60,in=180] (10,12);
\path [fill=lightgray] (10,6) -- (10,8) to [out=180,in=-60] (7,10) to [out=-120,in=150] (10,6);

\draw [very thin,red] (10, 6) -- (10, 14);
\draw [very thin,red] (10,14) to [out=30,in=185] (15,15);
\draw [very thin,red] (20,14) to [out=165,in=5] (15,15);
\draw [very thin,red] (10,14) to [out=150,in=-25] (4,17);
\draw [very thin,red] (20,14) to [out=285,in=10] (16,5);
\draw [very thin,red] (10,6) to [out=-30,in=190] (16,5);
\draw [very thin,red] (10,6) to [out=210,in=-60] (2,8) to [out=120,in=-145] (4,17);
\draw [very thin,red] (20,14) to [out=45,in=0] (12,23) to [out=180,in=95] (4,17); 

\draw [very thin,green] (4,17) to [out=155,in=110] (-2,8) to [out=-70,in=200] (11,1);
\draw [very thin,green] (4,17) to [out=-85,in=180] (7,10);
\draw [very thin,green] (4,17) to [out=35,in=145] (12,19);
\draw [very thin,green] (15,15) to [out=95,in=-35] (12,19);
\draw [very thin,green] (15,15) to [out=-85,in=45] (14,10);
\draw [very thin,green] (7,10) to [out=60,in=180] (10,12);
\draw [very thin,green] (10,8) to [out=180,in=-60] (7,10);
\draw [very thin,green] (10,12) to [out=0,in=135] (14,10);
\draw [very thin,green] (10,8) to [out=0,in=-135] (14,10);
\draw [very thin,green] (16,5) to [out=100,in=-45] (14,10);
\draw [very thin,green] (16,5) to [out=-80,in=20] (11,1);

\draw [very thin,blue] (11,1) to [out=-70,in=225] (20,2) to [out=45,in=-15] (20,14);
\draw [very thin,blue] (11,1) to [out=110,in=-90] (10,6);
\draw [very thin,blue] (7,10) -- (14,10);
\draw [very thin,blue] (14,10) to [out=-90,in=30] (10,6);
\draw [very thin,blue] (7,10) to [out=-120,in=150] (10,6);
\draw [very thin,blue] (7,10) to [out=120,in=-125] (7,12) to [out=55,in=-150] (10,14);
\draw [very thin,blue] (14,10) to [out=90,in=-30] (10,14);
\draw [very thin,blue] (14,10) to [out=0,in=225] (20,14);
\draw [very thin,blue] (12,19) to [out=-125,in=90] (10,14);
\draw [very thin,blue] (12,19) to [out=55,in=105] (20,14);

\draw [fill=red,red] (11,1) circle [radius=0.3];
\draw [fill=red,red] (7,10) circle [radius=0.3];
\draw [fill=red,red] (14,10) circle [radius=0.3];
\draw [fill=red,red] (12,19) circle [radius=0.3];
\draw [fill=green,green] (10,6) circle [radius=0.3];
\draw [fill=green,green] (10,10) circle [radius=0.3];
\draw [fill=green,green] (10,14) circle [radius=0.3];
\draw [fill=green,green] (20,14) circle [radius=0.3];
\draw [fill=blue,blue] (10,8) circle [radius=0.3];
\draw [fill=blue,blue] (10,12) circle [radius=0.3];
\draw [fill=blue,blue] (15,15) circle [radius=0.3];
\draw [fill=blue,blue] (16,5) circle [radius=0.3];
\draw [fill=blue,blue] (4,17) circle [radius=0.3];

%\draw [->,very thin,red,densely dashed] (11,1) to [out=-25,in=-135] (18,3) to [out=45,in=-30] (18,9);
%\draw [very thin,red,densely dashed] (18,9) to [out=150,in=-20] (14,10);
%\draw [->,very thin,red,densely dashed] (14,10) to [out=25,in=-60] (16,17);
%\draw [very thin,red,densely dashed] (16,17) to [out=120,in=10] (12,19);
%\draw [->,very thin,red,densely dashed] (14,10) to [out=110,in=30] (9,12.5);
%\draw [very thin,red,densely dashed] (9,12.5) to [out=-150,in=90] (7,10);
%\draw [->,very thin,red,densely dashed] (14,10) to [out=-160,in=-10] (9,9);
%\draw [very thin,red,densely dashed] (9,9) to [out=170,in=-30] (7,10);
\draw [->,very thin,red,densely dashed] (11,1) to [out=155,in=-110] (5,8);
\draw [very thin,red,densely dashed] (5,8) to [out=70,in=-150] (7,10);
\draw [->,very thin,red,densely dashed] (7,10) to [out=-90,in=-155] (11,7.5);
\draw [very thin,red,densely dashed] (11,7.5) to [out=25,in=-110] (14,10);
%\draw [->,very thin,red,densely dashed] (7,10) to [out=30,in=170] (11,11);
%\draw [very thin,red,densely dashed] (11,11) to [out=-10,in=155] (14,10);
\draw [->,very thin,red,densely dashed] (7,10) to [out=150,in=-140] (8,17);
\draw [very thin,red,densely dashed] (8,17) to [out=40,in=190] (12,19);
%\draw [->,very thin,red,densely dashed] (12,19) to [out=-80,in=110] (14,13);
%\draw [very thin,red,densely dashed] (14,13) to [out=-70,in=70] (14,10);

%\draw [->,very thin,green,densely dashed] (20,14) to [out=75,in=-20] (15,21) to [out=160,in=100] (9,18);
%\draw [very thin,green,densely dashed] (9,18) to [out=-80,in=120] (10,14);
%\draw [->,very thin,green,densely dashed] (10,14) to [out=180,in=45] (4,13) to [out=-135, in=135] (5,8);
%\draw [very thin,green,densely dashed] (5,8) to [out=-45,in=180] (10,6);
%\draw [->,very thin,green,densely dashed] (10,6) to [out=120,in=-110] (9.5,9);
%\draw [very thin,green,densely dashed] (9.5,9) to [out=70,in=-135] (10,10);
\draw [->,very thin,green,densely dashed] (10,14) to [out=-60,in=70] (10.5,11);
\draw [very thin,green,densely dashed] (10.5,11) to [out=-110,in=45] (10,10);
\draw [->,very thin,green,densely dashed] (20,14) to [out=195,in=-10] (14,13);
\draw [very thin,green,densely dashed] (14,13) to [out=170,in=0] (10,14);
\draw [->,very thin,green,densely dashed] (20,14) to [out=-45,in=65] (20,6) to [out=-115,in=-40] (13,3);
\draw [very thin,green,densely dashed] (13,3) to [out=140,in=-60] (10,6);
%\draw [->,very thin,green,densely dashed] (10,10) to [out=-45,in=70] (10.5,7);
%\draw [very thin,green,densely dashed] (10.5,7) to [out=-110,in=60] (10,6);
%\draw [->,very thin,green,densely dashed] (10,10) to [out=135,in=-110] (9.5,13);
%\draw [very thin,green,densely dashed] (9.5,13) to [out=70,in=-120] (10,14);

%\draw [->,very thin,blue,densely dashed] (4,17) to [out=185,in=120] (1,6) to [out=-60,in=-160] (13,3);
%\draw [very thin,blue,densely dashed] (13,3) to [out=20,in=-125] (16,5);
%\draw [->,very thin,blue,densely dashed] (16,5) to [out=145,in=-20] (11,7.5);
%\draw [very thin,blue,densely dashed] (11,7.5) to [out=160,in=-45] (10,8);
%\draw [->,very thin,blue,densely dashed] (10,8) to [out=45,in=-45] (11,11);
%\draw [very thin,blue,densely dashed] (11,11) to [out=135,in=-45] (10,12);
%\draw [->,very thin,blue,densely dashed] (10,12) to [out=45,in=-160] (13,14);
%\draw [very thin,blue,densely dashed] (13,14) to [out=20,in=-130] (15,15);
\draw [->,very thin,blue,densely dashed] (4,17) to [out=-55,in=160] (9,12.5);
\draw [very thin,blue,densely dashed] (9,12.5) to [out=-20,in=135] (10,12);
\draw [->,very thin,blue,densely dashed] (4,17) to [out=65,in=180] (12,21) to [out=0,in=70] (16,17);
\draw [very thin,blue,densely dashed] (16,17) to [out=-110,in=50] (15,15);
\draw [->,very thin,blue,densely dashed] (10,12) to [out=-135,in=135] (9,9);
\draw [very thin,blue,densely dashed] (9,9) to [out=-45,in=135] (10,8);
\draw [->,very thin,blue,densely dashed] (15,15) to [out=-40,in=70] (18,9);
\draw [very thin,blue,densely dashed] (18,9) to [out=-110,in=55] (16,5);

%\draw [fill,thin] (9.1,10.9) circle [radius=0.4];
\draw [fill,thin] (12.5,16.5) circle [radius=0.4];
%\draw [fill,thin] (9.2,7.3) circle [radius=0.4];
%\draw [thin] (10.8,12.7) circle [radius=0.4];
\draw [thin] (11,9) circle [radius=0.4];
\draw [fill,thin] (13.8,6.4) circle [radius=0.4];

\end{scope}



\begin{scope}[shift={(-60,-100)}]

\path [fill=lightgray] (4,17) to [out=35,in=145] (12,19) to [out=55,in=105] (20,14) to [out=45,in=0] (12,23) to [out=180,in=95] (4,17);
\path [fill=lightgray] (12,19) to [out=-125,in=90] (10,14) to [out=30,in=185] (15,15) to [out=95,in=-35] (12,19);
\path [fill=lightgray] (15,15) to [out=-85,in=45] (14,10) to [out=0,in=225] (20,14) to [out=165,in=5] (15,15);
\path [fill=lightgray] (20,14) to [out=285,in=10] (16,5) to [out=-80,in=20] (11,1) to [out=-70,in=225] (20,2) to [out=45,in=-15] (20,14);
\path [fill=lightgray] (16,5) to [out=100,in=-45] (14,10) to [out=-90,in=30] (10,6) to [out=-30,in=190] (16,5);
\path [fill=lightgray] (14,10) -- (10,10) -- (10,8) to [out=0,in=-135] (14,10);
\path [fill=lightgray] (10,14) -- (10,12) to [out=0,in=135] (14,10) to [out=90,in=-30] (10,14);
\path [fill=lightgray] (11,1) to [out=110,in=-90] (10,6) to [out=210,in=-60] (2,8) to [out=120,in=-145] (4,17) to [out=155,in=110] (-2,8) to [out=-70,in=200] (11,1);
\path [fill=lightgray] (4,17) to [out=-85,in=180] (7,10) to [out=120,in=-125] (7,12) to [out=55,in=-150] (10,14) to [out=150,in=-25] (4,17);
\path [fill=lightgray] (10,12) -- (10,10) -- (7,10) to [out=60,in=180] (10,12);
\path [fill=lightgray] (10,6) -- (10,8) to [out=180,in=-60] (7,10) to [out=-120,in=150] (10,6);

\draw [very thin,red] (10, 6) -- (10, 14);
\draw [very thin,red] (10,14) to [out=30,in=185] (15,15);
\draw [very thin,red] (20,14) to [out=165,in=5] (15,15);
\draw [very thin,red] (10,14) to [out=150,in=-25] (4,17);
\draw [very thin,red] (20,14) to [out=285,in=10] (16,5);
\draw [very thin,red] (10,6) to [out=-30,in=190] (16,5);
\draw [very thin,red] (10,6) to [out=210,in=-60] (2,8) to [out=120,in=-145] (4,17);
\draw [very thin,red] (20,14) to [out=45,in=0] (12,23) to [out=180,in=95] (4,17); 

\draw [very thin,green] (4,17) to [out=155,in=110] (-2,8) to [out=-70,in=200] (11,1);
\draw [very thin,green] (4,17) to [out=-85,in=180] (7,10);
\draw [very thin,green] (4,17) to [out=35,in=145] (12,19);
\draw [very thin,green] (15,15) to [out=95,in=-35] (12,19);
\draw [very thin,green] (15,15) to [out=-85,in=45] (14,10);
\draw [very thin,green] (7,10) to [out=60,in=180] (10,12);
\draw [very thin,green] (10,8) to [out=180,in=-60] (7,10);
\draw [very thin,green] (10,12) to [out=0,in=135] (14,10);
\draw [very thin,green] (10,8) to [out=0,in=-135] (14,10);
\draw [very thin,green] (16,5) to [out=100,in=-45] (14,10);
\draw [very thin,green] (16,5) to [out=-80,in=20] (11,1);

\draw [very thin,blue] (11,1) to [out=-70,in=225] (20,2) to [out=45,in=-15] (20,14);
\draw [very thin,blue] (11,1) to [out=110,in=-90] (10,6);
\draw [very thin,blue] (7,10) -- (14,10);
\draw [very thin,blue] (14,10) to [out=-90,in=30] (10,6);
\draw [very thin,blue] (7,10) to [out=-120,in=150] (10,6);
\draw [very thin,blue] (7,10) to [out=120,in=-125] (7,12) to [out=55,in=-150] (10,14);
\draw [very thin,blue] (14,10) to [out=90,in=-30] (10,14);
\draw [very thin,blue] (14,10) to [out=0,in=225] (20,14);
\draw [very thin,blue] (12,19) to [out=-125,in=90] (10,14);
\draw [very thin,blue] (12,19) to [out=55,in=105] (20,14);

\draw [fill=red,red] (11,1) circle [radius=0.3];
\draw [fill=red,red] (7,10) circle [radius=0.3];
\draw [fill=red,red] (14,10) circle [radius=0.3];
\draw [fill=red,red] (12,19) circle [radius=0.3];
\draw [fill=green,green] (10,6) circle [radius=0.3];
\draw [fill=green,green] (10,10) circle [radius=0.3];
\draw [fill=green,green] (10,14) circle [radius=0.3];
\draw [fill=green,green] (20,14) circle [radius=0.3];
\draw [fill=blue,blue] (10,8) circle [radius=0.3];
\draw [fill=blue,blue] (10,12) circle [radius=0.3];
\draw [fill=blue,blue] (15,15) circle [radius=0.3];
\draw [fill=blue,blue] (16,5) circle [radius=0.3];
\draw [fill=blue,blue] (4,17) circle [radius=0.3];

%\draw [->,very thin,red,densely dashed] (11,1) to [out=-25,in=-135] (18,3) to [out=45,in=-30] (18,9);
%\draw [very thin,red,densely dashed] (18,9) to [out=150,in=-20] (14,10);
%\draw [->,very thin,red,densely dashed] (14,10) to [out=25,in=-60] (16,17);
%\draw [very thin,red,densely dashed] (16,17) to [out=120,in=10] (12,19);
%\draw [->,very thin,red,densely dashed] (14,10) to [out=110,in=30] (9,12.5);
%\draw [very thin,red,densely dashed] (9,12.5) to [out=-150,in=90] (7,10);
%\draw [->,very thin,red,densely dashed] (14,10) to [out=-160,in=-10] (9,9);
%\draw [very thin,red,densely dashed] (9,9) to [out=170,in=-30] (7,10);
\draw [->,very thin,red,densely dashed] (11,1) to [out=155,in=-110] (5,8);
\draw [very thin,red,densely dashed] (5,8) to [out=70,in=-150] (7,10);
%\draw [->,very thin,red,densely dashed] (7,10) to [out=-90,in=-155] (11,7.5);
%\draw [very thin,red,densely dashed] (11,7.5) to [out=25,in=-110] (14,10);
\draw [->,very thin,red,densely dashed] (7,10) to [out=30,in=170] (11,11);
\draw [very thin,red,densely dashed] (11,11) to [out=-10,in=155] (14,10);
\draw [->,very thin,red,densely dashed] (7,10) to [out=150,in=-140] (8,17);
\draw [very thin,red,densely dashed] (8,17) to [out=40,in=190] (12,19);
%\draw [->,very thin,red,densely dashed] (12,19) to [out=-80,in=110] (14,13);
%\draw [very thin,red,densely dashed] (14,13) to [out=-70,in=70] (14,10);

%\draw [->,very thin,green,densely dashed] (20,14) to [out=75,in=-20] (15,21) to [out=160,in=100] (9,18);
%\draw [very thin,green,densely dashed] (9,18) to [out=-80,in=120] (10,14);
%\draw [->,very thin,green,densely dashed] (10,14) to [out=180,in=45] (4,13) to [out=-135, in=135] (5,8);
%\draw [very thin,green,densely dashed] (5,8) to [out=-45,in=180] (10,6);
\draw [->,very thin,green,densely dashed] (10,6) to [out=120,in=-110] (9.5,9);
\draw [very thin,green,densely dashed] (9.5,9) to [out=70,in=-135] (10,10);
%\draw [->,very thin,green,densely dashed] (10,14) to [out=-60,in=70] (10.5,11);
%\draw [very thin,green,densely dashed] (10.5,11) to [out=-110,in=45] (10,10);
\draw [->,very thin,green,densely dashed] (20,14) to [out=195,in=-10] (14,13);
\draw [very thin,green,densely dashed] (14,13) to [out=170,in=0] (10,14);
\draw [->,very thin,green,densely dashed] (20,14) to [out=-45,in=65] (20,6) to [out=-115,in=-40] (13,3);
\draw [very thin,green,densely dashed] (13,3) to [out=140,in=-60] (10,6);
%\draw [->,very thin,green,densely dashed] (10,10) to [out=-45,in=70] (10.5,7);
%\draw [very thin,green,densely dashed] (10.5,7) to [out=-110,in=60] (10,6);
%\draw [->,very thin,green,densely dashed] (10,10) to [out=135,in=-110] (9.5,13);
%\draw [very thin,green,densely dashed] (9.5,13) to [out=70,in=-120] (10,14);

%\draw [->,very thin,blue,densely dashed] (4,17) to [out=185,in=120] (1,6) to [out=-60,in=-160] (13,3);
%\draw [very thin,blue,densely dashed] (13,3) to [out=20,in=-125] (16,5);
\draw [->,very thin,blue,densely dashed] (16,5) to [out=145,in=-20] (11,7.5);
\draw [very thin,blue,densely dashed] (11,7.5) to [out=160,in=-45] (10,8);
%\draw [->,very thin,blue,densely dashed] (10,8) to [out=45,in=-45] (11,11);
%\draw [very thin,blue,densely dashed] (11,11) to [out=135,in=-45] (10,12);
%\draw [->,very thin,blue,densely dashed] (10,12) to [out=45,in=-160] (13,14);
%\draw [very thin,blue,densely dashed] (13,14) to [out=20,in=-130] (15,15);
\draw [->,very thin,blue,densely dashed] (4,17) to [out=-55,in=160] (9,12.5);
\draw [very thin,blue,densely dashed] (9,12.5) to [out=-20,in=135] (10,12);
\draw [->,very thin,blue,densely dashed] (4,17) to [out=65,in=180] (12,21) to [out=0,in=70] (16,17);
\draw [very thin,blue,densely dashed] (16,17) to [out=-110,in=50] (15,15);
%\draw [->,very thin,blue,densely dashed] (10,12) to [out=-135,in=135] (9,9);
%\draw [very thin,blue,densely dashed] (9,9) to [out=-45,in=135] (10,8);
\draw [->,very thin,blue,densely dashed] (15,15) to [out=-40,in=70] (18,9);
\draw [very thin,blue,densely dashed] (18,9) to [out=-110,in=55] (16,5);

%\draw [fill,thin] (9.1,10.9) circle [radius=0.4];
\draw [fill,thin] (12.5,16.5) circle [radius=0.4];
%\draw [fill,thin] (9.2,7.3) circle [radius=0.4];
\draw [thin] (10.8,12.7) circle [radius=0.4];
\draw [fill,thin] (11,9) circle [radius=0.4];
%\draw [fill,thin] (13.8,6.4) circle [radius=0.4];

\end{scope}



\begin{scope}[shift={(-60,-128)}]

\path [fill=lightgray] (4,17) to [out=35,in=145] (12,19) to [out=55,in=105] (20,14) to [out=45,in=0] (12,23) to [out=180,in=95] (4,17);
\path [fill=lightgray] (12,19) to [out=-125,in=90] (10,14) to [out=30,in=185] (15,15) to [out=95,in=-35] (12,19);
\path [fill=lightgray] (15,15) to [out=-85,in=45] (14,10) to [out=0,in=225] (20,14) to [out=165,in=5] (15,15);
\path [fill=lightgray] (20,14) to [out=285,in=10] (16,5) to [out=-80,in=20] (11,1) to [out=-70,in=225] (20,2) to [out=45,in=-15] (20,14);
\path [fill=lightgray] (16,5) to [out=100,in=-45] (14,10) to [out=-90,in=30] (10,6) to [out=-30,in=190] (16,5);
\path [fill=lightgray] (14,10) -- (10,10) -- (10,8) to [out=0,in=-135] (14,10);
\path [fill=lightgray] (10,14) -- (10,12) to [out=0,in=135] (14,10) to [out=90,in=-30] (10,14);
\path [fill=lightgray] (11,1) to [out=110,in=-90] (10,6) to [out=210,in=-60] (2,8) to [out=120,in=-145] (4,17) to [out=155,in=110] (-2,8) to [out=-70,in=200] (11,1);
\path [fill=lightgray] (4,17) to [out=-85,in=180] (7,10) to [out=120,in=-125] (7,12) to [out=55,in=-150] (10,14) to [out=150,in=-25] (4,17);
\path [fill=lightgray] (10,12) -- (10,10) -- (7,10) to [out=60,in=180] (10,12);
\path [fill=lightgray] (10,6) -- (10,8) to [out=180,in=-60] (7,10) to [out=-120,in=150] (10,6);

\draw [very thin,red] (10, 6) -- (10, 14);
\draw [very thin,red] (10,14) to [out=30,in=185] (15,15);
\draw [very thin,red] (20,14) to [out=165,in=5] (15,15);
\draw [very thin,red] (10,14) to [out=150,in=-25] (4,17);
\draw [very thin,red] (20,14) to [out=285,in=10] (16,5);
\draw [very thin,red] (10,6) to [out=-30,in=190] (16,5);
\draw [very thin,red] (10,6) to [out=210,in=-60] (2,8) to [out=120,in=-145] (4,17);
\draw [very thin,red] (20,14) to [out=45,in=0] (12,23) to [out=180,in=95] (4,17); 

\draw [very thin,green] (4,17) to [out=155,in=110] (-2,8) to [out=-70,in=200] (11,1);
\draw [very thin,green] (4,17) to [out=-85,in=180] (7,10);
\draw [very thin,green] (4,17) to [out=35,in=145] (12,19);
\draw [very thin,green] (15,15) to [out=95,in=-35] (12,19);
\draw [very thin,green] (15,15) to [out=-85,in=45] (14,10);
\draw [very thin,green] (7,10) to [out=60,in=180] (10,12);
\draw [very thin,green] (10,8) to [out=180,in=-60] (7,10);
\draw [very thin,green] (10,12) to [out=0,in=135] (14,10);
\draw [very thin,green] (10,8) to [out=0,in=-135] (14,10);
\draw [very thin,green] (16,5) to [out=100,in=-45] (14,10);
\draw [very thin,green] (16,5) to [out=-80,in=20] (11,1);

\draw [very thin,blue] (11,1) to [out=-70,in=225] (20,2) to [out=45,in=-15] (20,14);
\draw [very thin,blue] (11,1) to [out=110,in=-90] (10,6);
\draw [very thin,blue] (7,10) -- (14,10);
\draw [very thin,blue] (14,10) to [out=-90,in=30] (10,6);
\draw [very thin,blue] (7,10) to [out=-120,in=150] (10,6);
\draw [very thin,blue] (7,10) to [out=120,in=-125] (7,12) to [out=55,in=-150] (10,14);
\draw [very thin,blue] (14,10) to [out=90,in=-30] (10,14);
\draw [very thin,blue] (14,10) to [out=0,in=225] (20,14);
\draw [very thin,blue] (12,19) to [out=-125,in=90] (10,14);
\draw [very thin,blue] (12,19) to [out=55,in=105] (20,14);

\draw [fill=red,red] (11,1) circle [radius=0.3];
\draw [fill=red,red] (7,10) circle [radius=0.3];
\draw [fill=red,red] (14,10) circle [radius=0.3];
\draw [fill=red,red] (12,19) circle [radius=0.3];
\draw [fill=green,green] (10,6) circle [radius=0.3];
\draw [fill=green,green] (10,10) circle [radius=0.3];
\draw [fill=green,green] (10,14) circle [radius=0.3];
\draw [fill=green,green] (20,14) circle [radius=0.3];
\draw [fill=blue,blue] (10,8) circle [radius=0.3];
\draw [fill=blue,blue] (10,12) circle [radius=0.3];
\draw [fill=blue,blue] (15,15) circle [radius=0.3];
\draw [fill=blue,blue] (16,5) circle [radius=0.3];
\draw [fill=blue,blue] (4,17) circle [radius=0.3];

%\draw [->,very thin,red,densely dashed] (11,1) to [out=-25,in=-135] (18,3) to [out=45,in=-30] (18,9);
%\draw [very thin,red,densely dashed] (18,9) to [out=150,in=-20] (14,10);
%\draw [->,very thin,red,densely dashed] (14,10) to [out=25,in=-60] (16,17);
%\draw [very thin,red,densely dashed] (16,17) to [out=120,in=10] (12,19);
%\draw [->,very thin,red,densely dashed] (14,10) to [out=110,in=30] (9,12.5);
%\draw [very thin,red,densely dashed] (9,12.5) to [out=-150,in=90] (7,10);
%\draw [->,very thin,red,densely dashed] (14,10) to [out=-160,in=-10] (9,9);
%\draw [very thin,red,densely dashed] (9,9) to [out=170,in=-30] (7,10);
\draw [->,very thin,red,densely dashed] (11,1) to [out=155,in=-110] (5,8);
\draw [very thin,red,densely dashed] (5,8) to [out=70,in=-150] (7,10);
%\draw [->,very thin,red,densely dashed] (7,10) to [out=-90,in=-155] (11,7.5);
%\draw [very thin,red,densely dashed] (11,7.5) to [out=25,in=-110] (14,10);
%\draw [->,very thin,red,densely dashed] (7,10) to [out=30,in=170] (11,11);
%\draw [very thin,red,densely dashed] (11,11) to [out=-10,in=155] (14,10);
\draw [->,very thin,red,densely dashed] (7,10) to [out=150,in=-140] (8,17);
\draw [very thin,red,densely dashed] (8,17) to [out=40,in=190] (12,19);
\draw [->,very thin,red,densely dashed] (12,19) to [out=-80,in=110] (14,13);
\draw [very thin,red,densely dashed] (14,13) to [out=-70,in=70] (14,10);

%\draw [->,very thin,green,densely dashed] (20,14) to [out=75,in=-20] (15,21) to [out=160,in=100] (9,18);
%\draw [very thin,green,densely dashed] (9,18) to [out=-80,in=120] (10,14);
%\draw [->,very thin,green,densely dashed] (10,14) to [out=180,in=45] (4,13) to [out=-135, in=135] (5,8);
%\draw [very thin,green,densely dashed] (5,8) to [out=-45,in=180] (10,6);
\draw [->,very thin,green,densely dashed] (10,6) to [out=120,in=-110] (9.5,9);
\draw [very thin,green,densely dashed] (9.5,9) to [out=70,in=-135] (10,10);
%\draw [->,very thin,green,densely dashed] (10,14) to [out=-60,in=70] (10.5,11);
%\draw [very thin,green,densely dashed] (10.5,11) to [out=-110,in=45] (10,10);
%\draw [->,very thin,green,densely dashed] (20,14) to [out=195,in=-10] (14,13);
%\draw [very thin,green,densely dashed] (14,13) to [out=170,in=0] (10,14);
\draw [->,very thin,green,densely dashed] (20,14) to [out=-45,in=65] (20,6) to [out=-115,in=-40] (13,3);
\draw [very thin,green,densely dashed] (13,3) to [out=140,in=-60] (10,6);
%\draw [->,very thin,green,densely dashed] (10,10) to [out=-45,in=70] (10.5,7);
%\draw [very thin,green,densely dashed] (10.5,7) to [out=-110,in=60] (10,6);
\draw [->,very thin,green,densely dashed] (10,10) to [out=135,in=-110] (9.5,13);
\draw [very thin,green,densely dashed] (9.5,13) to [out=70,in=-120] (10,14);

%\draw [->,very thin,blue,densely dashed] (4,17) to [out=185,in=120] (1,6) to [out=-60,in=-160] (13,3);
%\draw [very thin,blue,densely dashed] (13,3) to [out=20,in=-125] (16,5);
\draw [->,very thin,blue,densely dashed] (16,5) to [out=145,in=-20] (11,7.5);
\draw [very thin,blue,densely dashed] (11,7.5) to [out=160,in=-45] (10,8);
\draw [->,very thin,blue,densely dashed] (10,8) to [out=45,in=-45] (11,11);
\draw [very thin,blue,densely dashed] (11,11) to [out=135,in=-45] (10,12);
%\draw [->,very thin,blue,densely dashed] (10,12) to [out=45,in=-160] (13,14);
%\draw [very thin,blue,densely dashed] (13,14) to [out=20,in=-130] (15,15);
%\draw [->,very thin,blue,densely dashed] (4,17) to [out=-55,in=160] (9,12.5);
%\draw [very thin,blue,densely dashed] (9,12.5) to [out=-20,in=135] (10,12);
\draw [->,very thin,blue,densely dashed] (4,17) to [out=65,in=180] (12,21) to [out=0,in=70] (16,17);
\draw [very thin,blue,densely dashed] (16,17) to [out=-110,in=50] (15,15);
%\draw [->,very thin,blue,densely dashed] (10,12) to [out=-135,in=135] (9,9);
%\draw [very thin,blue,densely dashed] (9,9) to [out=-45,in=135] (10,8);
\draw [->,very thin,blue,densely dashed] (15,15) to [out=-40,in=70] (18,9);
\draw [very thin,blue,densely dashed] (18,9) to [out=-110,in=55] (16,5);

%\draw [fill,thin] (9.1,10.9) circle [radius=0.4];
%\draw [fill,thin] (12.5,16.5) circle [radius=0.4];
%\draw [fill,thin] (9.2,7.3) circle [radius=0.4];
\draw [fill,thin] (10.8,12.7) circle [radius=0.4];
%\draw [fill,thin] (11,9) circle [radius=0.4];
%\draw [fill,thin] (13.8,6.4) circle [radius=0.4];

\end{scope}

\draw [ultra thick] (19.9,0.1) -- (21.9,-1.9);
\draw [ultra thick] (-0.1,-19.9) -- (1.9,-21.9);
\draw [ultra thick] (-20.1,-39.9) -- (-18.1,-41.9);
\draw [ultra thick] (-40.1,-59.9) -- (-38.1,-61.9);
\draw [ultra thick] (-60.1,-79.9) -- (-58.1,-81.9);
\draw [ultra thick] (-0.2,-0.2) -- (1.8,1.8);
\draw [ultra thick] (19.8,-20.2) -- (21.8,-18.2);
\draw [ultra thick] (-0.2,-40.2) -- (1.8,-38.2);
\draw [ultra thick] (-20.2,-20.2) -- (-18.2,-18.2);
\draw [ultra thick] (-40.2,-40.2) -- (-38.2,-38.2);
\draw [ultra thick] (-20.2,-60.2) -- (-18.2,-58.2);
\draw [ultra thick] (-40.2,-80.2) -- (-38.2,-78.2);
\draw [ultra thick] (-60.2,-60.2) -- (-58.2,-58.2);
\draw [ultra thick] (-50,-101) -- (-50,-104);

\end{tikzpicture}

\caption{The complete state transition graph of a planar trinity. The clocked state appears at the top.}
\label{fig:transition}
\end{figure}


%\end{document}
